Same Scores, Different Decisions: Evaluating JEV and Language Models for Legal Document Understanding

Aggregate accuracy summarizes how often a model is correct, but not which judgments remain correct when requests change. We evaluate Jev and nine language models on ContractNLI, with repeated requests that preserve the contract and target while varying visible hypotheses, requested answers, and output order. A four-model follow-up adds an equal-call repetition control and coverage of the remaining test contracts. Corrections and regressions can cancel, leaving unchanged accuracy despite changed decisions; consistent answers can also preserve errors. Majority voting over recorded responses yields small, uncertain gains, with repeated wrong answers accounting for much of the observed error. Gold-class diagnostics further reveal different error profiles behind aggregate model rankings. Resource comparisons add distinct trade-offs: Jev is cheapest and fastest for the joint baseline, while hosted language models achieve higher accuracy. Together, these findings connect decision-level evaluation to whether additional calls improve correctness and what the resulting decisions cost.

==> cover.tex <==
% Standalone cover; pdfLaTeX. All content follows the current manuscript.
% Reference style: Helvetica-like headings/authors, Times-like body,
% centered bold heading/authors/affiliations, pale blue panel, contact icons.
% Also reusable from main.tex when \JevCoverIntegrated is defined.
\ifdefined\JevCoverIntegrated
  \begingroup
  \def\sfdefault{qhv}\def\rmdefault{qtm}\def\ttdefault{qcr}
  \normalfont\fontsize{11}{13.6}\selectfont
  \setlength{\parindent}{0pt}\setlength{\parskip}{0pt}
  \definecolor{coverbg}{HTML}{EDF4FF}
  \definecolor{linkblue}{HTML}{163B82}
  \hypersetup{urlcolor=linkblue}
\else
\documentclass[11pt,a4paper]{article}
\usepackage[margin=23mm,top=16mm,bottom=20mm]{geometry}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{tgtermes}
\usepackage{tgheros}
\usepackage{tgcursor}
\usepackage{microtype}
\usepackage{fontawesome5}
\usepackage{xcolor}
\usepackage[most]{tcolorbox}
\csname usepgflibrary\endcsname{svg.path}
\definecolor{coverbg}{HTML}{EDF4FF}
\definecolor{linkblue}{HTML}{163B82}
\usepackage[colorlinks=true,urlcolor=linkblue]{hyperref}
\pagestyle{empty}
\setlength{\parindent}{0pt}
\setlength{\parskip}{0pt}
\hypersetup{pdftitle={Same Scores, Different Decisions: Evaluating JEV and Language Models for Legal Document Understanding}}

\fi

\newcommand{\person}[2]{\mbox{#1\textsuperscript{\normalfont #2}}}

\newcommand{\personmail}[3]{%
  \mbox{#1\textsuperscript{\normalfont
    \href{mailto:#3}{\textcolor{linkblue}{\faEnvelope}}\,#2}}%
}

% Original inquiry.svg paths embedded as vectors; no external image needed.
\definecolor{inquiry000000}{HTML}{000000}
\definecolor{inquiry01d0fb}{HTML}{01d0fb}
\definecolor{inquiry37454f}{HTML}{37454f}
\definecolor{inquirydedbee}{HTML}{dedbee}
\definecolor{inquiryfd4755}{HTML}{fd4755}
\definecolor{inquiryffcebf}{HTML}{ffcebf}
\newcommand{\inquiryicon}{%
\begin{tikzpicture}[baseline=-7mm]
\pgftransformcm{0.05536}{0}{0}{-0.05536}{\pgfpoint{0pt}{0pt}}%
\pgfsetfillcolor{inquiryffcebf}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m215.024 336.481c-.532 0-1.09-.227-1.466-.603-1.392-1.393-.824-2.395 4.035-9.815 2.756-4.209 6.529-9.782 10.179-15.172 1.131-1.671 2.317-3.424 3.497-5.171-5.924 6.201-6.191 6.204-7.199 6.218-.009 0-.018 0-.025 0-.532 0-1.074-.222-1.449-.598-1.273-1.271-1.273-1.271 5.195-14.831 1.809-3.792 4.162-8.724 5.116-11.014l-.624-.729c.11-.103.343-.351.591-.611 1.137-1.197 1.48-1.559 2.373-1.57h.025c.53 0 1.042.212 1.417.587 1.283 1.283 1.283 1.283-5.288 15.06-.468.979-.972 2.036-1.478 3.103.826-.871 1.646-1.736 2.403-2.538 9.407-9.946 9.531-9.948 10.714-9.965.531.015 1.089.213 1.471.596 1.414 1.415.724 2.468-3.766 9.313-2.588 3.945-6.184 9.257-9.662 14.394-1.763 2.604-3.65 5.393-5.456 8.079 1.708-1.797 3.443-3.63 5.081-5.36 17.872-18.884 18.904-19.608 20.393-19.629h.025c.532 0 1.104.231 1.479.606 1.262 1.264 1.262 1.264-6.497 16.03-.691 1.316-1.443 2.749-2.193 4.182.792-.831 1.582-1.663 2.337-2.459 11.453-12.061 11.64-12.063 12.854-12.078.009-.001.017-.001.024-.001.532 0 1.074.222 1.449.598.444.444.444.444 2.239 6.275.291.948.628 2.041.936 3.03 1.2-1.257 1.51-1.472 2.31-1.481.575-.015 1.068.21 1.45.596.777.785.77 2.052-.016 2.828-.087.086-.18.162-.276.229-.244.239-.807.835-1.193 1.245-1.922 2.038-2.169 2.3-3.11 2.312-.009 0-.017 0-.024 0-.534 0-1.052-.215-1.428-.595-.464-.463-.464-.463-2.471-6.986-.259-.841-.542-1.762-.801-2.596-2.271 2.249-6.054 6.232-9.042 9.38-10.803 11.376-10.93 11.378-12.141 11.395-.008 0-.017 0-.025 0-.53 0-1.066-.22-1.442-.595-1.299-1.298-1.299-1.298 7.022-17.138.673-1.28 1.385-2.636 2.084-3.971-3.46 3.565-7.566 7.904-11.038 11.573-16.899 17.855-17.22 17.86-18.564 17.879-.008-.002-.017-.002-.025-.002zm49.65-22.145c.396.398.867.569 1.314.589-.478-.025-.95-.222-1.314-.589zm-30.813-28.335s0 .001 0 0l1.133-1.133z}\pgfusepath{fill}%
\pgfsetfillcolor{inquiry37454f}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m474.196 103.845c-.532 0-1.096-.229-1.471-.604-1.389-1.39-.843-2.414 4.08-9.813 2.789-4.19 6.613-9.74 10.312-15.107 1.354-1.964 2.784-4.04 4.189-6.089-1.473 1.557-2.953 3.127-4.361 4.62-17.943 19.031-19.082 19.822-20.603 19.845-.01.001-.019.001-.027.001-.533 0-1.115-.235-1.491-.61-1.437-1.438-.795-2.584 4.328-9.895 2.95-4.209 7.036-9.828 10.988-15.262 1.61-2.213 3.316-4.56 4.985-6.866-1.978 2.073-3.959 4.162-5.774 6.075-17.955 18.929-18.281 18.934-19.651 18.952-.525-.015-1.109-.221-1.49-.603-1.439-1.44-.825-2.468 4.419-10.075 2.978-4.32 7.032-10.008 10.954-15.509 1.07-1.501 2.188-3.069 3.306-4.64-2.063 2.144-4.164 4.335-6.146 6.401-18.724 19.532-18.962 19.535-20.284 19.549-.007.001-.014.001-.021.001-.531 0-1.073-.222-1.448-.597-1.449-1.451-.632-2.645 3.903-9.269 2.647-3.866 6.249-8.957 9.732-13.881.426-.601.859-1.213 1.298-1.833-.505.53-1 1.052-1.479 1.558-14.695 15.479-14.928 15.481-16.221 15.498-.535.012-1.098-.217-1.479-.598-.782-.78-.782-2.047-.002-2.828.222-.223.483-.382.763-.478 1.613-1.263 8.479-8.494 14.037-14.349 15.656-16.49 15.968-16.495 17.277-16.512.581.016 1.106.22 1.487.602 1.403 1.403.753 2.352-3.483 8.522-2.386 3.475-5.565 7.97-8.933 12.728-.993 1.403-2.052 2.9-3.125 4.421 1.716-1.784 3.446-3.59 5.09-5.304 19.857-20.715 20.142-20.718 21.511-20.732.551 0 1.095.219 1.475.6 1.442 1.442.62 2.633-3.947 9.24-2.684 3.884-6.264 8.905-10.055 14.222-1.563 2.193-3.273 4.592-4.966 6.979 1.546-1.624 3.099-3.261 4.576-4.818 18.45-19.45 19.5-20.195 20.97-20.214.008-.001.017-.001.024-.001.532 0 1.1.23 1.476.606 1.446 1.446.794 2.608-4.405 10.032-2.999 4.281-7.137 9.971-11.139 15.474-1.542 2.12-3.174 4.362-4.774 6.574 1.864-1.965 3.726-3.939 5.434-5.751 16.324-17.314 17.112-17.866 18.553-17.887.527.028 1.117.222 1.499.605 1.387 1.385.842 2.335-3.837 9.355-2.635 3.954-6.298 9.269-9.839 14.408-1.777 2.578-3.68 5.34-5.501 8.002 2.008-2.099 4.039-4.236 5.883-6.177 15.102-15.895 15.301-15.897 16.598-15.914.501.028 1.094.216 1.475.598.781.781.781 2.047 0 2.828-.214.214-.465.37-.731.467-1.609 1.271-8.701 8.734-14.441 14.776-17.721 18.651-18.092 18.655-19.473 18.674-.009.003-.017.003-.025.003z}\pgfusepath{fill}%
\pgfsetfillcolor{inquiry01d0fb}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m263.837 314.453c-.688 0-1.316-.252-1.776-.712-1.738-1.738-.895-3.96 7.525-13.689 3.416-3.947 7.925-8.912 13.651-15.03-23.532 23.792-25.351 23.813-26.835 23.833-.012 0-.022 0-.033 0-.629 0-1.209-.234-1.637-.663-1.686-1.686-.616-3.644 6.356-11.638 4.336-4.971 10.788-11.964 19.724-21.379 16.646-17.541 39.243-40.674 63.166-65.165 42.245-43.248 93.282-95.496 108.482-114.351-17.277 15.496-63.821 64.158-102.411 104.504-24.754 25.881-48.136 50.327-66.444 68.964-30.948 31.502-32.853 31.523-34.383 31.54-.009 0-.018.001-.027.001-.612 0-1.179-.23-1.599-.65-1.701-1.701-.621-3.659 6.416-11.641 4.374-4.96 10.884-11.936 19.899-21.325 16.796-17.49 39.593-40.547 63.728-64.956 43.92-44.42 97.279-98.387 110.622-115.522-16.14 13.392-65.395 65.414-105.965 108.264-70.682 74.653-93.424 97.907-98.011 97.97-.012.001-.023.001-.035.001-.642 0-1.233-.239-1.669-.675-1.815-1.815-.871-4.328 8.055-14.824 5.579-6.56 13.854-15.639 25.298-27.756 21.145-22.386 49.492-51.303 76.907-79.267 32.224-32.868 67.805-69.162 82.671-85.986-19 17.469-63.032 63.714-99.813 102.344-24.233 25.45-47.122 49.489-65.044 67.773-30.279 30.892-32.273 30.916-33.876 30.936-.605.006-1.227-.228-1.659-.66-.781-.781-.781-2.047 0-2.828.427-.426.992-.617 1.553-.581 6.536-3.303 54.097-53.253 96.129-97.397 25.496-26.777 51.859-54.466 72.286-75.24 34.778-35.373 37.366-35.404 39.078-35.426.654-.031 1.288.235 1.739.688 1.716 1.716.582 3.819-6.385 11.844-4.39 5.056-10.93 12.148-19.991 21.685-16.87 17.75-39.681 41.018-63.831 65.65-41.056 41.879-90.647 92.464-105.477 110.875 15.37-13.927 54.206-54.945 89.171-91.874 25.765-27.213 52.407-55.353 73.209-76.549 32.706-33.327 37.909-36.151 40.218-36.184h.039c.691 0 1.325.253 1.787.716 1.681 1.681 1.395 3.724-8.456 15.159-1.259 1.462-2.648 3.045-4.175 4.755 13.753-13.199 15.283-13.215 16.493-13.229h.028c.636 0 1.223.237 1.654.669 1.667 1.666 1.382 3.708-8.399 15.185-4.147 4.867-9.728 11.082-16.919 18.841 26.486-26.443 29.015-26.479 30.59-26.5h.036c.683 0 1.309.251 1.766.708 1.689 1.689.936 3.686-7.064 12.878-2.053 2.359-4.528 5.113-7.458 8.296 14.913-14.55 18.09-16.082 19.824-16.106.715-.035 1.338.241 1.804.707.781.781.781 2.048 0 2.828-.501.502-1.205.684-1.849.538-7.318 2.974-57.64 56.318-102.104 103.456-24.439 25.908-49.71 52.698-69.096 72.516-30.344 31.021-35.136 33.649-37.442 33.683-.014-.004-.027-.004-.041-.004zm127.731-134.425c-7.502 7.602-15.151 15.334-22.724 22.988-38.592 39.011-85.211 86.138-99.301 103.196 16.448-14.289 61.043-61.563 97.962-100.702 8.014-8.493 16.115-17.082 24.063-25.482zm-38.999 26.911c-1.912 1.958-3.823 3.914-5.729 5.865-28.669 29.35-60.028 61.454-76.752 79.69 18.206-17.842 50.596-51.965 80.184-83.136.764-.803 1.531-1.611 2.297-2.419zm-28.378 14.455c-22.063 22.344-43.818 44.494-57.835 59.415 14.398-14.258 35.759-36.387 57.835-59.415zm134.933-117.664c-17.926 15.649-66.064 66.363-105.951 108.383-9.666 10.184-19.115 20.138-28.099 29.565 13.089-13.335 27.132-27.53 40.927-41.476 37.486-37.892 79.128-79.986 93.123-96.472z}\pgfusepath{fill}%
\pgfsetfillcolor{inquirydedbee}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m139.784 447.231c-.667 0-1.28-.246-1.729-.695-1.617-1.618-.153-3.566 3.313-7.818 2.343-2.873 5.826-6.904 10.65-12.325 8.966-10.074 21.049-23.25 33.842-37.199 15.374-16.763 33.088-36.077 44.605-49.279-12.46 12.479-30.713 31.585-46.555 48.166-46.887 49.076-56.25 58.352-58.931 58.383-.009 0-.018 0-.025 0-.583 0-1.125-.222-1.529-.626-1.633-1.634-.234-3.76 3.347-8.223 2.438-3.038 6.074-7.254 11.119-12.888 9.337-10.431 22.238-24.302 34.714-37.717 11.04-11.871 23.491-25.259 33.052-35.873-10.416 10.672-23.7 24.737-35.455 37.183-44.552 47.172-54.853 57.366-58.01 57.411-.615-.003-1.21-.223-1.64-.652-.781-.781-.781-2.047 0-2.828.405-.406.933-.625 1.472-.585 4.754-2.606 32.716-32.212 55.27-56.092 43.362-45.911 52.74-55.205 55.747-55.248h.034c.606 0 1.169.229 1.586.646 1.633 1.632.235 3.757-3.342 8.214-2.436 3.034-6.067 7.244-11.105 12.871-9.326 10.418-22.215 24.276-34.68 37.679-9.873 10.616-20.874 22.444-29.931 32.422 10.445-10.704 23.323-24.183 35.415-36.84 49.218-51.516 60.475-62.646 63.394-62.679.009 0 .018-.001.026-.001.594 0 1.145.225 1.554.635 1.598 1.598.442 3.616-4.092 9.277-2.9 3.62-7.196 8.642-13.135 15.35-10.964 12.386-25.703 28.457-39.957 43.999-14.306 15.599-29.874 32.573-39.155 43.224 19.834-18.462 63.968-65.064 103.885-107.213 29.403-31.048 59.809-63.153 83.368-87.171 36.896-37.615 42.675-40.802 45.195-40.836.732.026 1.383.249 1.86.728 1.633 1.633 1.354 3.276-8.156 14.153-5.525 6.321-13.716 15.167-25.039 27.045-21.022 22.052-50.108 51.656-78.237 80.286-45.813 46.629-96.892 98.616-111.347 116.307 17.399-14.777 67.844-68.138 109.491-112.194 25.712-27.197 52.299-55.321 72.443-75.92 31.418-32.125 36.251-34.844 38.508-34.876.656.004 1.321.239 1.783.701 1.653 1.653.913 3.611-6.936 12.635-4.765 5.477-11.859 13.149-21.69 23.457-18.287 19.174-42.884 44.158-68.925 70.609-41.318 41.969-90.977 92.409-107.908 112.654 16.376-15.475 53.661-54.508 87.366-89.794 26.974-28.237 54.865-57.437 76.664-79.564 37.193-37.757 39.828-37.786 41.571-37.807.687-.013 1.281.234 1.729.685 1.773 1.772.879 4.188-7.681 14.223-5.327 6.245-13.238 14.9-24.187 26.461-.968 1.021-1.95 2.058-2.95 3.107 28.684-29.221 30.756-29.248 32.271-29.268h.031c.63 0 1.211.235 1.64.664 2.996 2.996-.19 8.031-91.221 101.772-31.896 32.846-70.01 72.095-84.971 89.567 16.24-15.176 51.806-52.653 81.604-84.054 21.4-22.552 43.529-45.87 60.418-63.095 28.71-29.281 30.881-29.31 32.466-29.33.682.008 1.259.23 1.702.674 2.486 2.486 3.154 3.154-81.194 90.701-25.696 26.67-55.709 57.82-72.563 76.378 16.197-16.044 42.357-43.401 66.385-68.527 19.547-20.439 39.758-41.575 55.109-57.183 26.15-26.586 27.809-26.604 29.271-26.621.58-.025 1.188.221 1.611.645 1.636 1.637.702 3.503-5.256 10.512-3.654 4.299-9.091 10.301-16.618 18.349-13.973 14.937-33.408 35.035-52.204 54.473-23.249 24.042-50.344 52.063-65.916 69.263 14.214-14.214 36.136-37.205 56.325-58.38 18.902-19.825 38.448-40.325 53.578-55.705 25.906-26.335 27.752-26.356 29.235-26.375.609-.026 1.219.226 1.648.657 1.648 1.648.629 3.7-5.454 10.977-3.787 4.53-9.396 10.82-17.146 19.229-14.325 15.543-33.646 35.796-52.332 55.382-13.081 13.712-26.944 28.244-38.407 40.476 12.398-12.707 27.13-28.092 40.359-41.908 55.862-58.338 67.773-70.144 70.806-70.177h.025c.592 0 1.141.225 1.549.633 1.618 1.617.475 3.51-4.598 9.646-3.184 3.853-7.897 9.231-14.411 16.443-12.062 13.356-28.568 31.075-44.531 48.211-15.676 16.827-32.541 34.932-44.471 48.166 12.653-12.821 29.781-30.848 44.804-46.658 49.33-51.917 60.644-63.135 63.713-63.174.621.022 1.185.22 1.605.642 1.633 1.633.386 3.761-4.457 9.756-3.132 3.877-7.765 9.25-14.163 16.429-11.808 13.246-27.58 30.332-42.834 46.855-7.198 7.797-14.706 15.931-21.621 23.481 7.864-8.154 16.323-17.019 24.119-25.187 44.139-46.246 52.979-54.987 55.647-55.019.597.032 1.148.216 1.561.627 1.624 1.624.088 3.673-3.258 7.786-2.312 2.841-5.744 6.813-10.494 12.144-8.81 9.887-20.526 22.628-32.932 36.116-7.496 8.151-15.627 16.993-23.111 25.223 4.778-4.994 9.729-10.194 14.522-15.228 42.457-44.59 52.236-54.226 55.072-54.26.602-.003 1.174.218 1.591.637 1.579 1.58.097 3.432-2.595 6.795-1.857 2.32-4.615 5.579-8.432 9.962-7.086 8.139-16.62 18.777-26.714 30.04-8.136 9.077-17.112 19.093-24.857 27.887 6.221-6.437 12.974-13.502 19.177-19.991 35.104-36.727 39.135-40.462 41.13-40.484h.02c.533 0 1.122.237 1.498.613 1.578 1.578.088 3.51-2.382 6.711-1.746 2.264-4.335 5.417-7.915 9.642-6.617 7.81-15.681 18.162-24.446 28.175-2.18 2.489-4.44 5.071-6.711 7.67.846-.885 1.685-1.762 2.51-2.624 31.763-33.213 35.445-36.592 37.396-36.613h.02c.533 0 1.123.237 1.499.613 1.46 1.46.199 3.219-1.546 5.653-1.23 1.719-3.066 4.114-5.611 7.325-4.709 5.941-11.006 13.614-17.671 21.737-4.368 5.322-9.135 11.131-13.441 16.453 3.757-3.908 7.666-8.017 11.153-11.681 22.611-23.76 22.953-23.764 24.396-23.782h.022c.532 0 1.089.227 1.465.603 1.505 1.505.889 2.422-5.189 10.312-3.441 4.468-8.088 10.321-13.008 16.519-2.193 2.763-4.588 5.778-6.961 8.785.894-.938 1.775-1.865 2.638-2.77 19.931-20.937 20.939-21.671 22.423-21.688h.022c.532 0 1.094.228 1.47.604 1.398 1.399.713 2.572-3.653 9.4-2.539 3.972-6.033 9.239-9.412 14.334-1.321 1.991-2.721 4.103-4.09 6.177.677-.707 1.341-1.4 1.975-2.063 12.832-13.42 12.96-13.422 14.183-13.436.491.011 1.082.213 1.462.595 1.229 1.226 1.229 1.226-5.604 15.956-.504 1.088-1.035 2.231-1.561 3.369 5.233-5.417 5.307-5.417 6.277-5.426.572.001 1.062.21 1.44.589.781.781.781 2.047 0 2.828-.128.128-.269.235-.419.321-.757.668-3.655 3.672-5.802 5.896-6.441 6.674-6.441 6.674-7.481 6.683-.005 0-.01 0-.016 0-.531 0-1.05-.215-1.425-.592-1.204-1.204-1.204-1.204 5.356-15.351.657-1.417 1.383-2.98 2.092-4.521-1.828 1.895-3.801 3.958-5.613 5.854-13.801 14.432-13.992 14.434-15.235 14.447-.007.001-.014.001-.021.001-.531 0-1.07-.221-1.445-.597-1.379-1.378-.719-2.509 3.493-9.087 2.438-3.809 5.824-8.915 9.1-13.854 1.744-2.629 3.621-5.46 5.395-8.156-3.224 3.343-6.772 7.071-10.014 10.476-20.486 21.521-20.865 21.525-22.271 21.543-.008 0-.016 0-.022 0-.532 0-1.093-.228-1.469-.604-1.427-1.427-.184-3.225 1.391-5.5 1.133-1.638 2.812-3.906 5.131-6.935 4.267-5.57 9.995-12.787 15.535-19.765.229-.289.46-.58.691-.872-.787.826-1.571 1.65-2.347 2.466-24.84 26.102-27.786 28.758-29.597 28.779-.007 0-.014 0-.021 0-.533.001-1.124-.237-1.5-.613-1.512-1.512-.074-3.54 1.746-6.107 1.384-1.952 3.443-4.658 6.298-8.271 5.263-6.662 12.436-15.403 19.372-23.856 3.299-4.02 6.851-8.348 10.201-12.466-5.824 6.004-12.361 12.839-18.304 19.052-30.13 31.506-31.808 32.812-33.468 32.83-.545-.014-1.116-.225-1.497-.606-1.553-1.553-.118-3.404 2.26-6.473 1.659-2.142 4.12-5.132 7.523-9.145 6.303-7.428 15.036-17.404 23.482-27.052 4.307-4.919 8.92-10.188 13.325-15.256-5.07 5.267-10.385 10.826-15.328 15.999-36.76 38.458-41.299 42.654-43.408 42.678-.006 0-.013 0-.02 0-.533 0-1.135-.241-1.511-.617-1.627-1.626-.114-3.71 3.181-7.895 2.275-2.889 5.641-6.901 10.289-12.266 8.579-9.901 20.119-22.777 31.278-35.229 5.957-6.646 12.191-13.603 17.828-19.952-9.528 9.788-20.773 21.598-30.875 32.207-39.402 41.381-43.911 45.59-46.081 45.617-.612.013-1.129-.213-1.533-.618-1.609-1.609-.301-3.569 3.563-8.356 2.529-3.133 6.281-7.492 11.468-13.326 9.594-10.79 22.678-25.019 35.331-38.777 7.5-8.155 15.356-16.698 22.426-24.47-8.662 8.953-18.313 19.064-27.112 28.284-44.013 46.115-53.455 55.448-56.126 55.479-.01 0-.019 0-.027 0-.586 0-1.131-.222-1.536-.628-1.62-1.619-.205-3.478 3.441-7.896 2.411-2.923 5.996-7.032 10.958-12.564 9.23-10.289 21.729-23.828 34.96-38.161 17.294-18.734 37.339-40.448 49.626-54.542-12.529 12.539-31.361 32.358-47.652 49.504-50.564 53.217-62.171 64.716-65.362 64.756-.01 0-.021 0-.031 0-.606 0-1.169-.229-1.586-.646-1.578-1.578-.488-3.387 4.365-9.235 3.022-3.643 7.501-8.74 13.691-15.587 11.484-12.701 27.386-29.771 42.764-46.278 16.172-17.36 34.672-37.22 47.461-51.472-13.889 13.99-33.428 34.396-50.484 52.209-55.605 58.07-67.46 69.821-70.471 69.854-.605-.013-1.158-.218-1.572-.632-1.612-1.611-.478-3.448 4.561-9.385 3.154-3.718 7.843-8.933 14.332-15.942 12.063-13.03 28.263-30.011 45.414-47.989 23.688-24.83 51.599-54.086 65.601-70.058-15.683 15.136-44.72 45.59-69.341 71.413-58.094 60.929-70.488 73.259-73.682 73.297-.009 0-.019 0-.028 0-.598 0-1.152-.226-1.564-.638-2.841-2.84-.306-6.973 79.095-89.082 22.055-22.808 46.032-47.604 60.459-63.381-16.235 16.078-42.493 43.536-66.606 68.752-19.506 20.397-39.675 41.488-54.982 57.053-26.071 26.508-27.724 26.526-29.182 26.543-.604-.011-1.188-.223-1.61-.645-1.593-1.593-.977-3.241 6.388-11.805 4.329-5.034 10.725-12.068 19.553-21.506 16.355-17.483 38.665-40.639 60.24-63.031 26.213-27.207 54.904-56.986 70.056-73.74-17.698 17.127-50.133 51.306-77.665 80.318-21.337 22.484-43.399 45.734-60.22 62.89-28.587 29.158-30.745 29.187-32.322 29.207-.653.053-1.257-.23-1.699-.673-1.648-1.647-.931-3.688 6.561-12.513 4.555-5.366 11.331-12.839 20.714-22.845 17.398-18.551 41.376-43.242 64.563-67.12 32.724-33.698 68.864-70.915 83.791-88.215-16.581 15.644-52.124 53.014-84.313 86.856-23.739 24.959-48.287 50.769-67.199 70.021-32.184 32.763-34.627 32.793-36.244 32.813-.012 0-.022 0-.033 0-.65 0-1.249-.241-1.689-.682-1.629-1.628-.943-3.512 6.51-12.118 4.49-5.185 11.178-12.441 20.445-22.184 17.234-18.115 40.375-41.665 64.874-66.597 39.598-40.297 87.467-89.011 101.517-106.449-17.602 15.348-68.058 68.17-109.764 111.831-24.209 25.344-47.075 49.282-64.768 67.324-29.814 30.403-31.645 30.425-33.115 30.441-.586-.013-1.191-.223-1.615-.646-1.687-1.686-1.414-3.727 8.33-15.113 2.616-3.057 5.807-6.649 9.619-10.827-24.36 24.379-28.795 26.667-30.893 26.697-.014 0-.027 0-.04 0-.697 0-1.336-.255-1.801-.721-1.65-1.649-1.341-3.448 8.527-14.776 5.783-6.639 14.347-15.906 26.181-28.333 21.94-23.039 51.985-53.619 81.042-83.193 43.78-44.56 92.558-94.205 106.873-111.472-18.594 15.632-74.225 74.374-120.106 122.821-28.44 30.03-55.304 58.395-76.467 80.03-35.686 36.481-38.375 36.518-40.154 36.542-.015-.001-.027-.001-.04-.001zm242.74-13.272c.16.158.334.278.515.367-.185-.092-.359-.215-.515-.367zm-64.497-127.575c-12.489 12.802-25.713 26.259-38.72 39.494-32.919 33.5-69.277 70.5-84.316 87.588 17.975-16.676 58.22-58.989 91.902-94.402 10.763-11.316 21.253-22.344 31.134-32.68zm56.338-81.236c-17.714 15.952-61.414 62.179-100.784 103.825-5.151 5.449-10.338 10.936-15.505 16.396 8.251-8.401 16.632-16.914 24.931-25.344 36.347-36.92 76.637-77.842 91.358-94.877z}\pgfusepath{fill}%
\pgfsetfillcolor{inquirydedbee}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m262.169 191.58c-.594 0-1.145-.225-1.554-.634-1.658-1.658-.231-3.726 3.958-8.783 2.795-3.373 6.956-8.09 12.724-14.418 10.71-11.753 25.066-26.997 40.266-43.137 19.021-20.197 41.2-43.747 53.928-58.226-11.753 11.732-29.571 30.627-44.957 46.941-43.008 45.605-56.027 58.872-59.434 58.923-.012 0-.023 0-.036 0-.617 0-1.188-.232-1.611-.655-2.235-2.234-2.638-2.637 56.85-66.753 14.649-15.791 31.32-33.759 43.354-47.149-11.986 12.149-27.736 28.647-41.613 43.185-43.42 45.483-51.492 53.485-53.982 53.515-.576-.021-1.135-.214-1.541-.621-2.186-2.187-2.521-2.522 52.875-61.922 12.804-13.729 27.137-29.096 38.621-41.702-9.071 9.368-19.583 20.397-29.532 30.834-47.528 49.863-58.432 60.637-61.398 60.672-.601.017-1.175-.219-1.593-.638-1.618-1.617-.337-3.483 3.738-8.406 2.626-3.174 6.528-7.61 11.928-13.565 10.019-11.048 23.35-25.292 37.465-40.373 13.175-14.077 28.06-29.981 39.342-42.411-11.283 11.494-25.53 26.398-38.17 39.62-46.9 49.062-53.77 55.614-56.203 55.642-.596-.013-1.138-.215-1.546-.623-1.597-1.597-.297-3.58 3.284-8.059 2.377-2.972 5.919-7.111 10.83-12.654 9.103-10.274 21.768-24.07 34.015-37.411 11.152-12.147 23.688-25.803 33.496-36.809-9.398 9.618-20.774 21.502-30.947 32.129-43.685 45.634-50.097 51.729-52.418 51.754-.009 0-.017 0-.024 0-.576 0-1.113-.22-1.514-.62-1.638-1.638-.111-3.774 2.962-7.724 2.174-2.794 5.413-6.677 9.901-11.871 8.307-9.61 19.761-22.388 30.838-34.743 9.1-10.151 19.291-21.52 27.461-30.87-8.549 8.813-18.888 19.751-28.126 29.523-38.346 40.568-46.662 48.78-49.438 48.819-.598.056-1.182-.217-1.604-.64-1.567-1.566-.294-3.575 3.216-8.124 2.321-3.01 5.756-7.178 10.501-12.742 8.745-10.255 20.396-23.439 31.665-36.19 3.822-4.325 7.764-8.786 11.57-13.11-5.307 5.511-10.834 11.29-15.99 16.682-36.795 38.478-41.014 42.392-43.074 42.414-.538-.019-1.141-.233-1.521-.614-1.596-1.595-1.542-2.673 10.026-16.561 6.561-7.876 15.636-18.344 24.413-28.468 6.113-7.051 12.846-14.816 18.706-21.704-6.874 7.064-14.758 15.294-21.89 22.738-34.22 35.717-37.858 39.089-39.775 39.108-.007 0-.013 0-.019 0-.533 0-1.112-.233-1.488-.61-1.524-1.523-.07-3.481 1.941-6.191 1.484-1.998 3.696-4.787 6.762-8.525 5.678-6.925 13.269-15.871 21.304-25.343 6.599-7.776 13.944-16.436 20.024-23.77-6.898 7.095-14.993 15.624-21.878 22.878-28.18 29.69-30.996 32.281-32.841 32.306-.566-.021-1.134-.229-1.515-.611-1.535-1.535-.068-3.514 1.963-6.253 1.495-2.016 3.711-4.81 6.773-8.542 5.646-6.88 13.272-15.845 20.646-24.515.121-.143.242-.285.363-.428-29.675 31.195-33.429 34.604-35.457 34.629-.616.015-1.134-.213-1.542-.62-1.488-1.487-.132-3.35 1.745-5.926 1.349-1.853 3.35-4.425 6.115-7.865 5.101-6.346 12.035-14.677 18.74-22.734 1.222-1.469 2.48-2.981 3.75-4.508-1.791 1.866-3.569 3.724-5.285 5.515-30.133 31.459-31.967 32.864-33.675 32.884-.007 0-.014 0-.02 0-.533 0-1.109-.233-1.485-.608-1.484-1.486-1.179-2.438 6.288-12.228 4.187-5.489 9.997-12.82 15.615-19.91 2.852-3.598 5.911-7.458 8.822-11.164-2.791 2.916-5.658 5.928-8.348 8.754-25.457 26.743-28.249 29.27-30.074 29.292-.007.001-.015.001-.022.001-.533 0-1.12-.237-1.496-.613-1.527-1.525-.81-2.655 5.533-10.818 3.669-4.722 8.577-10.83 13.773-17.298 2.066-2.572 4.314-5.371 6.553-8.171-2.516 2.649-5.066 5.35-7.478 7.902-23.523 24.901-26.341 27.437-28.171 27.463-.551.002-1.153-.235-1.535-.617-1.475-1.474-1.172-2.417 6.23-12.119 4.101-5.375 9.603-12.315 14.924-19.026.033-.043.066-.085.101-.128-.987 1.034-1.963 2.059-2.915 3.057-25.037 26.261-26.62 27.436-28.248 27.455-.589.01-1.127-.229-1.509-.608-1.438-1.439-.939-2.516 4.856-10.472 3.291-4.518 7.883-10.582 12.323-16.445 2.262-2.987 4.781-6.313 7.205-9.547-3.33 3.482-6.873 7.226-10.146 10.684-22.292 23.55-24.769 25.775-26.513 25.8-.489.02-1.14-.23-1.521-.613-1.446-1.447-.821-2.528 4.752-10.347 3.201-4.49 7.469-10.277 11.986-16.405 2.711-3.677 5.794-7.858 8.635-11.762-5.057 5.221-10.904 11.392-15.897 16.659-24.032 25.36-25.447 26.413-27.065 26.435-.577.016-1.129-.229-1.511-.609-1.492-1.491-1.129-2.572 6.739-12.772 4.419-5.729 10.331-13.102 16.049-20.231 1.608-2.005 3.259-4.063 4.878-6.089-7.199 7.386-15.708 16.337-22.93 23.934-28.43 29.905-29.905 31.049-31.569 31.069-.008 0-.016 0-.023 0-.532 0-1.103-.23-1.479-.606-.781-.781-.781-2.047 0-2.828.268-.268.592-.443.934-.527 2.656-1.902 16.758-16.734 29.238-29.863 33.135-34.854 38.454-39.817 40.703-39.846.584-.038 1.151.215 1.563.627 1.516 1.516.812 2.556-5.161 10.243-3.436 4.421-8.098 10.234-13.032 16.39-2.669 3.327-5.624 7.014-8.494 10.623 2.766-2.903 5.597-5.89 8.258-8.698 25.102-26.488 28.089-29.185 29.963-29.21.57.031 1.152.235 1.533.617 1.439 1.439.952 2.482-5.222 11.163-3.495 4.915-8.271 11.393-12.889 17.657-1.979 2.685-4.094 5.553-6.13 8.331 3.672-3.83 7.65-8.033 11.302-11.89 22.776-24.063 24.142-25.062 25.764-25.083.008-.001.017-.001.024-.001.533 0 1.115.235 1.491.611 1.467 1.467.882 2.712-5.216 11.102-3.521 4.843-8.354 11.226-13.028 17.398-1.94 2.563-4.007 5.291-6.008 7.951 4.129-4.273 8.592-8.956 12.5-13.055 22.805-23.919 23.148-23.923 24.595-23.94h.022c.532 0 1.089.227 1.465.604 1.496 1.495.824 2.502-4.887 9.939-3.262 4.247-7.677 9.816-12.352 15.713-2.563 3.234-5.414 6.829-8.166 10.332 3.521-3.688 7.234-7.62 10.676-11.264 22.706-24.036 25.226-26.309 26.989-26.333.009 0 .018-.001.025-.001.534 0 1.124.238 1.5.614 1.471 1.471 1.163 2.409-6.308 12.058-4.151 5.362-9.797 12.389-15.256 19.183-1.225 1.524-2.493 3.104-3.77 4.694 3.413-3.559 6.895-7.216 10.04-10.521 23.787-24.989 24.949-25.864 26.525-25.884.521-.054 1.115.223 1.496.604 1.483 1.485 1.139 2.549-6.479 12.544-4.306 5.652-10.243 13.144-15.985 20.389-3.065 3.868-6.377 8.046-9.47 11.99 5.3-5.453 11.288-11.705 16.723-17.379 28.068-29.304 28.475-29.309 29.986-29.324.509.018 1.105.222 1.485.603 1.441 1.441.194 3.137-1.533 5.482-1.192 1.621-2.965 3.888-5.418 6.929-4.54 5.63-10.604 12.916-17.022 20.629-3.724 4.476-7.748 9.311-11.505 13.869 5.306-5.497 11.055-11.542 16.084-16.829 26.211-27.555 27.589-28.608 29.198-28.628.007-.001.015-.001.022-.001.532 0 1.101.23 1.477.606 1.462 1.46.164 3.184-1.632 5.568-1.251 1.66-3.109 3.984-5.683 7.105-4.768 5.782-11.173 13.313-17.954 21.286-3.108 3.653-6.516 7.66-9.872 11.632 2.947-3.094 5.965-6.273 8.896-9.362 32.31-34.042 37.184-38.591 39.423-38.62h.03c.584 0 1.127.222 1.532.627 1.588 1.588.003 3.745-2.19 6.73-1.671 2.276-4.158 5.431-7.603 9.646-6.356 7.777-15.015 17.982-23.387 27.851-4.015 4.731-8.336 9.825-12.409 14.668 5.744-5.936 12.003-12.468 17.745-18.462 35.831-37.399 39.944-41.203 41.968-41.225h.02c.532 0 1.122.237 1.498.613 1.594 1.594 1.54 2.67-10.01 16.536-6.551 7.863-15.615 18.318-24.381 28.43-6.157 7.101-12.941 14.926-18.833 21.853 7.197-7.404 15.545-16.134 23.076-24.01 37.727-39.451 42.374-43.755 44.491-43.778.576-.014 1.149.236 1.529.617 1.553 1.553.144 3.337-2.414 6.577-1.746 2.211-4.342 5.32-7.937 9.506-6.684 7.782-15.756 18.05-25.362 28.92-10.692 12.101-23.67 26.785-32.955 37.715 9.387-9.559 21.798-22.688 32.711-34.233 37.404-39.572 45.511-47.584 48.184-47.621h.033c.596 0 1.148.226 1.56.637 1.629 1.628.118 3.742-2.924 7.646-2.146 2.755-5.344 6.586-9.776 11.712-8.205 9.491-19.553 22.148-30.526 34.39-8.938 9.97-18.916 21.1-27.05 30.396 9.471-9.682 21.081-21.811 31.438-32.629 43.913-45.873 50.36-52 52.699-52.025h.024c.577 0 1.114.221 1.515.621 1.641 1.641.19 3.853-3.51 8.509-2.542 3.201-6.329 7.641-11.577 13.575-9.705 10.976-23.004 25.462-35.864 39.472-9.265 10.091-19.543 21.288-28.188 30.899 9.614-9.877 21.123-21.916 31.97-33.263 47.581-49.773 57.775-59.846 60.602-59.878.581.004 1.157.218 1.57.631 1.599 1.599.501 3.471-4.104 9.079-2.888 3.517-7.171 8.408-13.093 14.955-10.956 12.111-25.892 28.068-40.335 43.501-10.778 11.517-22.203 23.724-31.657 34.016 10.899-11.177 23.985-24.905 35.703-37.198 44.342-46.52 53.216-55.313 55.856-55.344.009-.001.019-.001.027-.001.584 0 1.127.223 1.531.627 1.604 1.604.496 3.45-4.442 9.425-3.075 3.72-7.616 8.899-13.885 15.836-11.588 12.821-27.229 29.594-42.356 45.813-2.839 3.043-5.723 6.136-8.603 9.227 1.821-1.906 3.636-3.808 5.432-5.689 48.612-50.921 59.755-61.923 62.755-61.958h.027c.598 0 1.152.226 1.564.638 1.588 1.588.555 3.305-4.393 9.286-3.03 3.663-7.509 8.782-13.691 15.647-11.447 12.712-27.07 29.551-42.179 45.834-13.291 14.326-27.497 29.638-38.345 41.613 10.947-11.247 24.603-25.727 36.734-38.592 43.336-45.953 56.457-59.321 59.904-59.372.66.015 1.22.225 1.652.656 1.679 1.679.326 3.965-4.591 9.981-3.254 3.98-8.087 9.499-14.777 16.87-12.365 13.624-29.127 31.423-45.337 48.636-12.892 13.688-26.645 28.291-37.364 39.966 12.288-12.497 27.899-28.813 41.737-43.274 48.722-50.918 55.831-57.719 58.254-57.745.576-.017 1.133.213 1.541.621.781.781.781 2.047 0 2.828-.327.327-.739.518-1.166.57-4.248 2.678-31.574 31.236-55.738 56.49-50.941 53.238-62.58 64.74-65.544 64.772-.002-.005-.011-.005-.019-.005z}\pgfusepath{fill}%
\pgfsetfillcolor{inquirydedbee}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m198.062 309.999c-.66 0-1.268-.244-1.713-.69-1.597-1.596-.979-3.158 6.651-11.856 4.468-5.092 11.069-12.239 20.184-21.849 16.922-17.842 40.321-41.854 62.951-65.076 30.472-31.27 66.505-68.246 83.611-87.218-18.165 17.418-53.068 54.017-82.593 84.975-21.291 22.326-41.402 43.414-57.157 59.474-26.698 27.214-28.397 27.234-29.896 27.252-.647.019-1.196-.222-1.621-.647-1.675-1.675-.669-3.561 5.979-11.211 4.098-4.715 10.19-11.332 18.628-20.229 15.699-16.553 36.853-38.193 59.247-61.105 34.624-35.423 75.951-77.704 92.449-96.86-15.31 14.701-46.014 47.027-73.896 76.382-22.979 24.191-46.741 49.208-65.314 68.105-31.738 32.293-34.251 32.325-35.914 32.347-.674.035-1.295-.236-1.748-.689-3.021-3.02.218-8.111 92.559-102.955 31.189-32.034 65.488-67.263 81.496-85.347-15.978 15.539-45.77 46.857-72.916 75.395-71.014 74.651-95.466 99.503-100.317 99.563-.011.001-.022.001-.033.001-.651 0-1.251-.242-1.691-.683-1.115-1.117-1.115-1.117 3.802-13.482.551-1.383 1.158-2.912 1.751-4.415-1.817 1.838-2.007 1.84-2.733 1.847-.007 0-.013 0-.019 0-.531 0-1.046-.213-1.421-.588-.781-.781-.781-2.047 0-2.828.11-.111.231-.206.359-.285.527-.481 2.261-2.281 3.548-3.618 4.211-4.375 4.211-4.375 5.18-4.386h.022c.528 0 1.04.211 1.415.583 1.178 1.18 1.178 1.18-4.385 15.169-.808 2.029-1.705 4.287-2.459 6.222 13.598-11.249 57.779-57.693 94.083-95.856 21.221-22.308 41.264-43.378 56.902-59.346 26.463-27.02 28.266-27.042 29.714-27.061.633-.009 1.205.223 1.634.651 1.654 1.653.972 3.571-6.515 12.342-4.509 5.283-11.215 12.647-20.501 22.515-17.225 18.303-41.028 42.753-64.05 66.397-32.999 33.895-72.6 74.568-86.786 91.368 16.729-15.069 57.497-57.989 91.438-93.721 21.017-22.127 40.868-43.026 56.328-58.826 26.146-26.723 27.956-26.746 29.411-26.765.627.019 1.21.225 1.64.653 1.729 1.728.908 3.938-7.354 13.615-4.396 5.148-10.629 12.026-18.978 20.939 19.146-18.963 20.915-18.985 22.26-19.001.626.015 1.243.229 1.682.668 1.621 1.621.93 3.354-7.021 12.451-3.621 4.143-8.565 9.556-15.013 16.435 17.097-16.841 19.027-16.869 20.384-16.89.694.004 1.313.238 1.772.697.781.781.781 2.047 0 2.828-.485.486-1.16.672-1.787.551-6.843 2.969-53.606 52.525-91.286 92.456-64.799 68.67-87.166 91.533-91.923 91.603-.015-.001-.028-.001-.04-.001zm101.058-107.067c-3.375 3.466-6.756 6.935-10.12 10.388-30.346 31.14-63.688 65.354-79.729 83.071 17.264-16.542 50.081-51.319 77.843-80.739 3.99-4.228 8.004-8.483 12.006-12.72zm-16.634 4.45c-23.81 24.36-49.153 50.319-64.968 67.299 16.449-16.443 41.547-42.741 64.968-67.299zm-82.003 39.762c.265.097.513.25.725.461-.222-.221-.47-.371-.725-.461z}\pgfusepath{fill}%
\pgfsetfillcolor{inquirydedbee}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m178.743 212.704c-.532 0-1.094-.229-1.47-.604-.781-.781-.781-2.047 0-2.828.254-.254.559-.426.882-.515 2.317-1.694 13.893-13.808 23.247-23.598 22.966-24.034 23.35-24.038 24.777-24.055.538-.021 1.106.222 1.486.603.781.781.781 2.047 0 2.828-.246.246-.541.415-.853.506-2.238 1.658-13.453 13.395-22.519 22.882-22.791 23.852-24.017 24.764-25.531 24.78-.005 0-.012.001-.019.001z}\pgfusepath{fill}%
\pgfsetfillcolor{inquirydedbee}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m131.498 152.44c-.532 0-1.089-.227-1.465-.603-1.356-1.356-.69-2.437 3.009-8.429 2.124-3.441 5.037-8.003 7.854-12.415.605-.948 1.231-1.929 1.862-2.917-3.209 3.287-3.446 3.29-4.274 3.3-.551.034-1.073-.211-1.453-.592-.781-.781-.781-2.047 0-2.828.16-.16.341-.288.533-.382.927-.794 4.364-4.392 6.908-7.055 7.54-7.892 7.562-7.892 8.685-7.904h.022c.53 0 1.055.215 1.43.591 1.335 1.335.699 2.364-2.831 8.074-2.012 3.256-4.808 7.633-7.511 11.866-1.183 1.852-2.483 3.889-3.762 5.902 3.711-3.821 7.946-8.251 11.776-12.257 20.537-21.477 20.826-21.48 22.215-21.495.554-.002 1.098.22 1.479.601.78.781.78 2.048-.002 2.828-.23.23-.503.393-.793.487-2.024 1.537-11.968 11.936-20.007 20.344-21.862 22.862-22.242 22.867-23.655 22.883-.006.001-.013.001-.02.001zm41.652-43.711c.139.138.286.247.438.331-.156-.087-.304-.198-.438-.331z}\pgfusepath{fill}%
\pgfsetfillcolor{inquirydedbee}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m60.354 497.995c-.534 0-1.137-.242-1.513-.619-2.9-2.899-.137-7.457 80.762-91.089 24.454-25.281 51.169-52.899 65.754-69.122-15.459 15.254-41.716 42.846-65.756 68.107-21.187 22.264-43.095 45.285-60.116 62.599-29.095 29.592-31.271 29.619-32.86 29.639-.68-.018-1.256-.231-1.697-.673-1.755-1.755-.902-4.127 7.391-13.959 5.139-6.094 12.765-14.523 23.313-25.772 19.483-20.779 45.598-47.601 70.852-73.539 29.519-30.317 62.111-63.793 75.796-79.379-17.746 16.163-58.71 59.466-92.913 95.622-68.033 71.916-89.953 94.319-94.563 94.383-.65.042-1.27-.231-1.716-.678-.363-.363-.796-1.01-.794-2.025.005-2.119 2.427-6.745 14.854-20.918-16.194 15.604-19.662 17.405-21.414 17.427-.712-.001-1.305-.239-1.76-.694-2.403-2.403-2.975-2.975 74.991-84.274 21.784-22.715 47.008-49.017 62.63-66.065-16.755 16.651-42.759 43.847-65.192 67.309-18.378 19.221-37.382 39.096-51.662 53.628-24.289 24.719-25.764 24.735-27.189 24.751-.617-.021-1.173-.22-1.59-.638-1.613-1.613-.734-3.353 5.224-10.343 3.601-4.225 8.943-10.13 16.334-18.056 13.714-14.707 32.728-34.471 51.116-53.583 20.531-21.341 44.176-45.917 59.557-62.663-14.221 14.36-34.36 35.431-53.03 54.963-18.795 19.664-38.229 39.997-53.22 55.224-25.659 26.062-27.42 26.082-28.835 26.098-.637-.017-1.198-.223-1.624-.648-1.625-1.625-.472-3.479 4.643-9.471 3.214-3.767 8-9.058 14.63-16.174 12.341-13.246 29.065-30.666 46.772-49.108 27.961-29.124 61.249-63.797 75.298-80.296-14.557 13.822-43.744 44.618-68.332 70.562-17.868 18.854-36.344 38.348-50.396 52.693-23.958 24.451-25.784 24.475-27.249 24.495-.634.01-1.229-.226-1.664-.661-1.692-1.692-.574-3.929 5.699-11.396 3.982-4.741 9.9-11.322 18.09-20.118 4.103-4.406 8.605-9.187 13.388-14.223-2.272 2.339-4.475 4.595-6.594 6.752-25.994 26.465-28.076 26.493-29.596 26.513-.654.025-1.258-.23-1.7-.674-1.601-1.6-.663-3.459 5.277-10.47 3.644-4.299 9.053-10.313 16.539-18.386 13.896-14.986 33.222-35.187 51.911-54.722 25.954-27.129 56.707-59.274 70.863-75.536-15.726 14.921-46.697 47.507-72.826 74.997-56.672 59.626-68.783 71.694-71.994 71.735-.641.017-1.182-.22-1.603-.641-2.138-2.138-1.293-4.784 34.083-41.829-19.661 20.056-28.283 27.76-30.951 27.795-.655.034-1.264-.232-1.708-.677-1.675-1.674-.666-3.59 5.995-11.39 4.087-4.786 10.125-11.458 18.459-20.396 15.42-16.539 36.299-38.25 56.49-59.245 20.583-21.403 42.89-44.598 57.08-59.979-16.031 15.941-40.638 41.861-61.877 64.234-55.334 58.288-71.982 75.242-75.691 75.29-.588.02-1.21-.223-1.638-.652-1.67-1.67-.623-3.763 5.601-11.195 3.9-4.657 9.693-11.139 17.709-19.815 14.849-16.07 35.185-37.336 54.852-57.901 23.258-24.32 48.642-50.863 62.841-66.712-14.528 14.354-38.313 39.404-60.129 62.381-17.979 18.933-36.568 38.512-50.815 53.032-24.337 24.806-26.167 24.829-27.637 24.848-.629.006-1.227-.226-1.661-.66-1.644-1.644-1.368-3.4 8.132-14.343 5.547-6.388 13.773-15.303 25.15-27.253 21.099-22.162 50.094-51.653 78.135-80.174 41.271-41.976 87.059-88.547 103.159-107.374-18.036 16.482-62.063 62.68-101.756 104.329-26.056 27.342-53 55.613-73.501 76.486-34.732 35.361-37.205 35.391-38.842 35.411-.657-.006-1.264-.232-1.708-.677-1.641-1.641-1.34-3.425 8.401-14.65 5.698-6.567 14.135-15.731 25.79-28.017 21.601-22.768 51.098-52.898 79.623-82.038 39.949-40.81 84.222-86.035 100.521-104.862-18.038 16.553-60.568 61.318-98.949 101.717-25.961 27.325-52.806 55.581-73.339 76.508-34.816 35.481-37.431 35.514-39.161 35.536-.011 0-.022 0-.034 0-.661 0-1.269-.244-1.715-.69-1.756-1.756-1.076-4.144 7.688-14.391 4.46-5.215 10.737-12.096 19.089-20.924-23.398 23.515-25.439 23.544-26.972 23.564-.675.06-1.278-.233-1.727-.682-1.683-1.683-.893-3.721 7.322-13.186 5.011-5.773 12.457-13.85 22.765-24.69 3.658-3.847 7.55-7.908 11.637-12.15-35.45 35.971-38.381 36.009-40.143 36.031-.683-.013-1.342-.243-1.808-.71-1.688-1.688-.928-3.611 7.357-13.097 5.004-5.729 12.424-13.74 22.685-24.493 19.044-19.959 45.385-46.729 70.858-72.618 37.355-37.965 82.207-83.547 98.067-102.004-17.935 16.262-61.757 62.329-98.251 100.692-23.86 25.083-46.397 48.774-64.085 66.823-29.903 30.517-31.998 30.543-33.528 30.563-.01 0-.021 0-.031 0-.628 0-1.208-.234-1.636-.663-1.692-1.691-.609-3.719 6.098-11.42 4.199-4.821 10.458-11.586 19.134-20.682 4.433-4.647 9.298-9.695 14.504-15.062-33.003 33.479-35.81 33.518-37.496 33.54-.689-.003-1.331-.241-1.796-.706-1.739-1.738-.892-4.086 7.338-13.813 5.095-6.02 12.65-14.354 23.102-25.477 1.377-1.466 2.788-2.963 4.23-4.488-28.608 29.062-30.76 29.089-32.336 29.108-.011.001-.021.001-.032.001-.64 0-1.229-.238-1.663-.673-2.485-2.485-.971-5.359 54.209-64.182-45.738 47.663-52.437 54.033-54.777 54.058-.008 0-.016 0-.023 0-.575 0-1.11-.219-1.511-.619-1.639-1.64.037-3.71 3.08-7.468 2.175-2.687 5.403-6.457 9.868-11.525 8.29-9.413 19.395-21.659 31.15-34.624 11.094-12.235 23.573-25.998 33.316-37.034-8.274 8.546-18.014 18.833-26.766 28.078-37.099 39.186-45.132 47.118-47.751 47.154-.613.021-1.167-.216-1.584-.634-1.562-1.562-.309-3.558 2.924-7.739 2.162-2.797 5.386-6.678 9.854-11.863 8.265-9.593 19.634-22.296 30.628-34.581 7.911-8.84 16.672-18.629 24.114-27.112-7.586 7.805-16.266 16.881-24.121 25.094-36.743 38.417-40.948 42.326-42.971 42.348-.552.031-1.136-.232-1.518-.613-1.595-1.595-.049-3.518 2.513-6.704 1.818-2.262 4.524-5.435 8.275-9.699 6.968-7.926 16.414-18.343 26.414-29.372 9.389-10.354 20.5-22.61 29.459-32.771-7.084 7.35-15.163 15.896-22.477 23.632-33.594 35.535-40.408 42.254-42.887 42.288-.623-.012-1.161-.217-1.575-.631-1.592-1.591-.133-3.617 2.806-7.359 2.05-2.609 5.104-6.253 9.339-11.137 7.854-9.057 18.353-20.76 29.469-33.149 9.97-11.112 21.163-23.589 29.992-33.718-7.181 7.44-15.466 16.192-22.945 24.092-35.587 37.59-43.31 45.199-45.908 45.234-.616.004-1.169-.217-1.586-.635-1.613-1.612-.295-3.604 3.596-8.471 2.555-3.194 6.337-7.631 11.563-13.564 9.653-10.958 22.686-25.258 35.29-39.086 6.181-6.781 12.619-13.846 18.586-20.443-6.58 6.867-13.581 14.253-20.053 21.081-37.023 39.06-44.498 46.444-47.045 46.479-.01 0-.021 0-.031 0-.587 0-1.133-.223-1.54-.63-1.638-1.638-.93-3.483 6.904-12.554 4.687-5.427 11.616-13 21.185-23.152 17.721-18.803 41.85-43.632 65.185-67.644 25.313-26.049 52.794-54.326 69.729-72.581-17.091 17.088-43.194 44.366-67.262 69.515-21.87 22.854-44.485 46.487-61.836 64.108-29.574 30.032-31.487 30.053-33.025 30.07-.597-.007-1.21-.225-1.638-.652-1.897-1.898-1.435-4.349 21.975-29.113-12.044 11.91-17.923 16.744-20.101 16.774-.012 0-.024 0-.037 0-.656 0-1.26-.243-1.703-.687-1.648-1.648-.621-3.631 5.788-11.162 3.967-4.663 9.84-11.167 17.953-19.884 15.027-16.145 35.541-37.5 55.379-58.152 23.473-24.437 49.112-51.128 63.225-66.752-16.496 15.996-45.506 46.489-70.207 72.454-55.964 58.827-67.913 70.734-71.023 70.772-.594.021-1.173-.219-1.591-.637-1.672-1.672-.571-3.88 5.608-11.255 3.902-4.656 9.681-11.105 17.664-19.716 2.677-2.886 5.517-5.924 8.486-9.082-20.445 20.97-26.825 26.57-29.022 26.597-.589.007-1.19-.221-1.613-.645-2.247-2.248-2.652-2.653 58.296-67.051 19.27-20.361 41.671-44.03 55.002-58.927-14.144 13.959-36.445 37.397-55.63 57.56-45.504 47.822-54.591 56.862-57.194 56.895-.568-.005-1.144-.215-1.554-.625-1.607-1.606-.443-3.584 4.121-9.107 2.911-3.522 7.234-8.418 13.216-14.968 11.071-12.122 26.221-28.138 40.871-43.627 6.248-6.605 12.707-13.435 18.898-20.017-5.167 5.409-10.458 10.968-15.601 16.372-46.978 49.364-57.769 60.03-60.771 60.067-.653.007-1.181-.22-1.601-.641-1.597-1.597-.437-3.641 3.858-8.973 2.766-3.434 6.872-8.184 12.554-14.522 10.49-11.7 24.617-26.875 38.28-41.551.493-.53.987-1.061 1.482-1.594-.053.057-.105.111-.158.168-40.886 43.128-49.73 51.857-52.579 51.896-.647.021-1.181-.22-1.601-.64-1.626-1.625-.03-3.594 3.146-7.517 2.197-2.712 5.442-6.512 9.921-11.614 8.294-9.452 19.684-22.075 30.699-34.282 5.726-6.346 11.881-13.168 17.7-19.662-5.621 5.854-11.476 11.998-16.938 17.729-37.209 39.049-41.803 43.31-43.935 43.337-.596.005-1.13-.213-1.536-.619-1.564-1.564-.194-3.468 2.801-7.285 2.015-2.566 4.993-6.138 9.106-10.916 7.596-8.823 17.868-20.373 27.802-31.542 1.462-1.644 2.942-3.308 4.425-4.976-.948.996-1.887 1.982-2.812 2.954-32.286 33.932-36.319 37.634-38.352 37.66-.565-.021-1.13-.212-1.536-.618-1.511-1.511-.155-3.38 1.897-6.209 1.461-2.013 3.632-4.814 6.637-8.565 5.553-6.932 13.189-16.14 20.574-25.044 3.77-4.546 7.825-9.437 11.654-14.093-3.199 3.339-6.478 6.779-9.559 10.013-27.101 28.439-30.048 31.126-31.875 31.148-.008 0-.015 0-.022 0-.532 0-1.116-.235-1.492-.611-1.499-1.499-.998-2.443 5.955-11.233 3.936-4.973 9.249-11.478 14.876-18.363 3.094-3.786 6.537-8.001 9.853-12.097-2.045 2.14-4.068 4.266-5.949 6.24-19.326 20.295-19.574 20.298-20.956 20.316-.556-.035-1.098-.219-1.479-.6-1.383-1.383-.821-2.38 3.995-9.766 2.721-4.173 6.416-9.656 9.99-14.96 1.003-1.488 2.052-3.045 3.098-4.602-.554.581-1.096 1.15-1.619 1.7-13.988 14.682-14.183 14.684-15.45 14.699-.008.001-.016.001-.023.001-.531 0-1.073-.222-1.448-.597-1.35-1.353-1.35-1.353 7.887-17.823.626-1.118 1.281-2.287 1.936-3.456-7.656 8.01-7.743 8.01-8.853 8.022-.544-.011-1.076-.209-1.457-.591-.86-.86-.86-.86.511-9.472.144-.901.305-1.909.457-2.886-.017 0-.033 0-.05 0l-.014-2 .433-.433c0-.001 0-.001.001-.002l-.435.435-1.283-1.527c.172-.157.682-.685 1.191-1.208.332-.343.664-.684.916-.938 1.495-1.51 2.588-1.066 3.241-.43.883.886.883.886-.508 9.617-.104.65-.216 1.356-.327 2.065 1.395-1.439 2.959-3.077 4.305-4.486 8.567-8.969 8.612-8.97 9.761-8.982.544-.01 1.074.21 1.455.592 1.343 1.345 1.343 1.345-7.793 17.636-.76 1.355-1.586 2.828-2.409 4.304 1.683-1.754 3.43-3.589 5.06-5.299 14.264-14.97 14.49-14.973 15.751-14.987.548.013 1.093.216 1.474.598 1.511 1.511 1.511 1.511-12.49 22.286-1.682 2.496-3.549 5.268-5.357 7.971 2.509-2.616 5.145-5.385 7.593-7.955 22.619-23.758 24.081-24.82 25.659-24.84h.022c.532 0 1.11.233 1.486.608 1.485 1.487.124 3.416-1.6 5.858-1.281 1.815-3.184 4.324-5.815 7.671-4.844 6.159-11.36 14.135-17.663 21.848-1.186 1.451-2.41 2.949-3.644 4.462 3.412-3.56 6.92-7.24 10.211-10.693 27.509-28.867 29.085-30.063 30.769-30.084.561.026 1.127.229 1.508.609 1.497 1.497.169 3.323-1.842 6.087-1.418 1.95-3.527 4.668-6.448 8.311-5.4 6.736-12.877 15.752-20.107 24.47-4.876 5.88-10.221 12.324-14.974 18.139 6.221-6.426 13.339-13.907 19.776-20.673 31.881-33.506 35.59-36.915 37.602-36.94.558.021 1.15.235 1.531.617 1.554 1.553.151 3.318-2.395 6.523-1.725 2.171-4.283 5.217-7.82 9.312-6.563 7.596-15.346 17.471-24.645 27.926-5.86 6.59-12.217 13.735-18.078 20.396 5.885-6.119 12.158-12.702 17.957-18.787 38.848-40.769 44.62-46.215 46.961-46.243.622-.003 1.146.214 1.556.624 2.094 2.095 2.313 2.313-43.414 52.99-7.533 8.349-15.809 17.52-23.099 25.701 8.681-8.978 18.637-19.48 27.639-28.976 38.569-40.684 46.345-48.375 48.939-48.41.563.017 1.158.216 1.573.631 1.629 1.629.125 3.622-3.153 7.618-2.252 2.744-5.605 6.585-10.254 11.741-8.635 9.58-20.275 22.084-32.599 35.323-14.216 15.271-30.527 32.792-41.543 45.207 11.882-11.951 28.725-29.649 43.399-45.07 44.34-46.592 53.229-55.398 55.944-55.433.599.036 1.157.216 1.569.63 1.65 1.649.252 3.674-3.858 8.619-2.722 3.273-6.768 7.841-12.369 13.964-10.39 11.354-24.822 26.614-38.781 41.371-9.544 10.091-19.974 21.116-29.317 31.138 7.713-8.037 16.06-16.81 24.055-25.212 51.479-54.103 68.11-70.956 71.873-71.003.642-.008 1.218.225 1.649.657 1.666 1.664.446 3.64-4.931 10.058-3.397 4.056-8.417 9.701-15.346 17.26-12.81 13.972-30.097 32.238-46.814 49.902-11.919 12.594-24.555 25.944-34.977 37.145 13.268-13.558 29.735-30.83 44.395-46.205 53.711-56.335 65.199-67.736 68.288-67.772.01-.001.02-.001.028-.001.597 0 1.15.226 1.563.638 1.668 1.668.214 3.689-4.366 9.04-3.021 3.529-7.516 8.487-13.739 15.156-11.582 12.41-27.258 28.718-43.854 45.982-22.583 23.492-48.904 50.874-64.015 67.701 13.691-13.729 34.707-35.82 54.068-56.173 19.348-20.337 39.354-41.366 55.026-57.3 26.892-27.341 28.966-27.367 30.48-27.386.011-.001.021-.001.032-.001.636 0 1.222.237 1.654.67 1.603 1.603.696 3.364-5.387 10.473-3.688 4.31-9.154 10.345-16.712 18.45-14.029 15.048-33.5 35.317-52.329 54.92-25.98 27.047-56.771 59.102-70.924 75.223 16.102-15.192 48.412-49.367 75.628-78.155 58.432-61.804 77.285-81.057 81.41-81.114.642.015 1.247.229 1.687.668 1.758 1.758.505 4.227-6.095 12.008-4.282 5.05-10.66 12.052-19.498 21.407-16.367 17.323-38.78 40.164-60.455 62.254-27.007 27.522-56.639 57.721-71.32 74.078 17.66-16.98 52.004-52.869 81.036-83.208 20.604-21.531 41.911-43.796 57.907-60.069 27.14-27.61 28.79-27.629 30.247-27.645h.025c.604 0 1.162.228 1.576.642 1.667 1.667.605 3.613-6.314 11.57-4.28 4.922-10.62 11.825-19.383 21.104-16.274 17.233-37.887 39.473-60.768 63.018-2.667 2.744-5.377 5.533-8.113 8.35 4.104-3.818 5.978-5.044 7.017-5.058.623-.028 1.172.218 1.589.636 1.646 1.646-.013 3.691-3.024 7.405-2.146 2.646-5.335 6.357-9.747 11.346-8.193 9.262-19.186 21.322-30.824 34.092-10.833 11.886-22.985 25.219-32.615 36.064 7.491-7.76 16.055-16.805 23.8-24.987 35.737-37.747 41.085-42.791 43.391-42.823h.031c.585 0 1.129.223 1.534.628 1.588 1.588.255 3.685-3.165 8.09-2.315 2.982-5.761 7.116-10.533 12.638-8.815 10.203-20.816 23.579-32.422 36.515-7.034 7.84-14.42 16.072-20.971 23.469 5.862-6.128 12.145-12.772 17.936-18.899 34.195-36.171 41.136-43.01 43.68-43.045.561-.012 1.165.215 1.582.633 1.604 1.604.311 3.614-3.26 8.159-2.362 3.006-5.864 7.163-10.707 12.708-8.927 10.222-20.863 23.387-32.407 36.118-.504.556-1.012 1.115-1.52 1.676.996-1.04 1.982-2.071 2.954-3.088 39.308-41.1 44.149-45.583 46.354-45.607.565-.016 1.131.213 1.536.619 1.617 1.617.066 3.797-2.815 7.511-2.079 2.68-5.182 6.407-9.484 11.395-7.967 9.235-19.021 21.588-29.711 33.533-9.563 10.686-20.323 22.71-28.703 32.36 8.634-8.871 19.273-20.109 28.746-30.114 37.474-39.582 45.59-47.595 48.248-47.632.608.006 1.17.219 1.588.636 1.597 1.597.275 3.589-3.621 8.462-2.558 3.2-6.342 7.651-11.569 13.608-9.657 11.007-22.708 25.399-35.329 39.319-6.547 7.22-13.384 14.76-19.654 21.733 8.413-8.664 17.723-18.366 26.229-27.231 45.441-47.355 50.959-52.521 53.193-52.543.511-.018 1.146.236 1.525.616 1.644 1.643.112 3.656-3.224 7.692-2.298 2.781-5.723 6.672-10.47 11.896-8.818 9.707-20.721 22.389-33.321 35.814-17.323 18.452-37.661 40.122-48.418 52.582 17.157-16.147 53.354-54.19 83.763-86.149 20.826-21.889 42.36-44.521 58.6-61.082 27.549-28.092 29.451-28.116 30.98-28.135.635.013 1.222.225 1.654.658 1.665 1.665.625 3.645-5.856 11.151-4.037 4.677-10.05 11.234-18.383 20.051-15.508 16.406-36.461 37.895-58.645 60.645-37.951 38.922-83.905 86.05-96.806 102.393 16.181-13.706 63.034-63.071 101.71-103.82 21.441-22.59 41.693-43.928 57.325-59.928 26.362-26.981 28.16-27.005 29.604-27.024h.031c.614 0 1.182.23 1.603.651 1.738 1.738 1.025 4.156-7.894 14.639-2.126 2.499-4.651 5.369-7.603 8.639 13.893-13.681 20.634-19.261 22.966-19.29h.033c.658 0 1.263.243 1.707.688 1.706 1.706.873 3.805-7.655 13.6-5.211 5.985-12.933 14.337-23.604 25.532-19.783 20.755-46.897 48.311-73.119 74.96-38.31 38.933-80.854 82.172-95.346 99.137 18.413-16.098 67.536-67.822 108.251-110.693 23.789-25.049 46.259-48.708 63.679-66.522 29.352-30.017 31.313-30.042 32.89-30.063.011-.001.021-.001.032-.001.624 0 1.201.233 1.627.66 1.639 1.639 1.374 3.498-8.031 14.422-4.333 5.032-10.313 11.612-18.167 19.989 25.382-25.438 29.896-27.796 32-27.824h.039c.691 0 1.325.253 1.788.716 1.736 1.736 1.066 4.091-7.579 14.185-4.301 5.021-10.315 11.615-18.284 20.043 23.13-23.075 25.239-23.102 26.697-23.12.626.019 1.281.233 1.73.684 1.706 1.706.884 3.714-7.849 13.723-5.315 6.093-13.196 14.629-24.092 26.095-20.236 21.295-48.307 49.97-75.453 77.7-41.297 42.183-90.984 92.94-107.649 112.61 17.912-16.312 62.211-62.795 102.134-104.686 26.027-27.312 52.941-55.552 73.411-76.394 34.676-35.305 37.047-35.333 38.777-35.354.011-.001.021-.001.032-.001.645 0 1.238.24 1.675.677 1.62 1.62 1.354 3.347-7.974 14.07-5.436 6.251-13.501 14.982-24.656 26.695-15.977 16.773-36.646 37.916-57.953 59.614 12.498-12.54 17.921-17.116 19.871-17.142h.031c.618 0 1.188.231 1.611.654 1.633 1.633.693 3.521-5.294 10.636-3.681 4.374-9.152 10.48-16.729 18.668-14.059 15.194-33.568 35.595-52.435 55.323-24.4 25.515-53.09 55.515-67.873 72.258 14.341-14.091 38.836-39.894 61.249-63.503 58.17-61.274 76.938-80.362 81.038-80.415.011-.001.021-.001.033-.001.631 0 1.213.236 1.643.666 2.383 2.383 2.949 2.949-72.134 81.021-26.244 27.29-57.285 59.566-72.004 76.225 15.869-15.115 46.134-46.995 71.722-73.949 54.431-57.336 66.068-68.94 69.183-68.98.608.004 1.178.219 1.598.639 2.071 2.07 1.322 4.793-29.246 37.054 25.782-26.174 27.832-26.199 29.334-26.218.677.009 1.252.23 1.692.671 1.658 1.658.588 3.765-5.729 11.27-3.961 4.706-9.834 11.26-17.955 20.035-15.036 16.249-35.554 37.696-55.396 58.437-23.943 25.027-50.163 52.434-63.845 67.792 15.822-15.24 44.608-45.582 69.04-71.334 17.494-18.439 34.018-35.855 46.934-49.06 21.954-22.443 23.512-22.464 24.886-22.481.648-.022 1.194.222 1.618.646 1.709 1.709.377 3.841-5.092 10.284-3.548 4.18-8.827 10.019-16.143 17.852-13.584 14.545-31.716 33.33-50.912 53.218-25.762 26.688-56.217 58.238-70.685 74.745 14.719-14.252 41.759-42.783 64.697-66.985 57.099-60.247 75.529-79.015 79.603-79.069.644-.028 1.241.228 1.68.666 1.617 1.616.975 3.568-6.012 11.939-4.189 5.021-10.397 11.969-18.978 21.24-15.839 17.116-37.003 39.16-57.471 60.479-17.081 17.792-35.457 36.932-48.417 50.884 16.228-16.254 39.791-40.906 60.274-62.337 58.447-61.148 70.895-73.522 73.995-73.558.587.003 1.164.219 1.579.634 1.647 1.646.665 3.58-5.532 10.885-3.817 4.5-9.477 10.771-17.3 19.174-14.492 15.563-34.319 36.172-53.494 56.103-19.408 20.173-40.336 41.925-54.657 57.388 15.182-15.314 36.701-37.821 56.651-58.685 19.473-20.366 39.609-41.426 55.062-57.123 26.395-26.815 28.171-26.836 29.598-26.852.626.018 1.198.224 1.622.648 2.447 2.447 3.105 3.104-77.94 87.616-25.46 26.547-53.454 55.738-66.765 70.698 24.188-21.997 87.533-88.478 149.137-153.13 45.281-47.523 92.105-96.665 128.844-133.988 54.791-55.661 65.779-63.376 69.492-63.421.988.003 1.63.413 1.988.771.467.467.723 1.111.722 1.815-.006 2.726-3.88 9.583-50.06 56.745-29.902 30.539-69.454 69.741-111.328 111.246-45.387 44.986-92.318 91.504-127.839 127.924-38.2 39.168-52.487 55.818-57.406 62.779 13.306-11.406 52.605-52.95 87.823-90.179 23.685-25.037 48.177-50.927 67.159-70.288 29.826-30.423 34.506-32.998 36.742-33.029.697.003 1.328.241 1.792.704 1.666 1.666.63 3.646-5.836 11.149-4.028 4.676-10.03 11.234-18.35 20.051-15.486 16.409-36.438 37.928-58.618 60.71-37.294 38.304-82.245 84.473-96.559 102.119 15.288-13.849 52.742-53.206 83.913-85.962 19.881-20.892 38.66-40.626 53.336-55.605 24.882-25.396 26.529-25.417 27.982-25.436h.03c.609 0 1.173.229 1.591.647 2.796 2.796.328 6.834-77.165 86.946-11.578 11.97-24.092 24.906-35.717 37.06 3.248-3.161 3.684-3.167 4.421-3.176.545-.014 1.104.219 1.485.601 1.434 1.434.791 2.509-4.667 10.487-3.125 4.568-7.375 10.585-11.485 16.404-1.159 1.642-2.371 3.358-3.581 5.075 10.579-11.127 10.733-11.128 11.916-11.144.009-.001.018-.001.025-.001.531 0 1.066.22 1.442.595.781.78.782 2.046.002 2.828-.194.195-.419.342-.659.439-1.301 1.063-6.57 6.609-10.84 11.104-13.22 13.915-13.479 13.919-14.729 13.936-.562.001-1.098-.218-1.479-.599-1.579-1.583-1.579-1.583 14.636-24.541 1.942-2.75 4.099-5.804 6.187-8.78-2.779 2.905-5.739 6.021-8.582 9.013-25.356 26.689-28.597 29.603-30.478 29.626-.006.003-.013.003-.019.003zm23.217-143.727c-1.063 1.095-2.134 2.2-3.226 3.325-21.115 21.765-43.976 45.328-58.714 61.285 13.832-13.999 33.491-34.683 51.706-53.848 3.401-3.577 6.82-7.175 10.234-10.762zm56.398-36.943c-13.747 13.941-32.96 34.191-50.781 52.977-5.384 5.675-10.821 11.405-16.194 17.057 3.896-4.041 7.813-8.1 11.705-12.13 19.73-20.441 41.041-42.519 55.27-57.904zm-13.535-48.95c-2.845 2.894-5.688 5.785-8.521 8.668-40.764 41.46-85.858 87.326-103.428 107.52 14.634-14.04 42.669-43.567 66.37-68.53 19.699-20.748 34.505-36.267 45.579-47.658zm14.725 19.784c-13.317 13.455-32.715 33.888-50.649 52.779-7.796 8.213-14.928 15.712-21.442 22.541 2.698-2.785 5.495-5.671 8.408-8.672 22.28-22.965 48.139-49.62 63.683-66.648zm13.205-77.8c-12.436 12.592-25.591 25.822-38.538 38.844-41.482 41.719-91.741 92.266-105.441 109.525 16.558-14.342 64.731-65.048 104.514-106.922 13.258-13.954 26.752-28.159 39.465-41.447zm224.999-78.625c-6.712 4.733-23.801 20.152-64.205 61.222-36.602 37.205-83.086 85.991-128.04 133.17-7.569 7.945-15.06 15.806-22.428 23.533 18.44-18.365 37.539-37.295 56.374-55.964 68.411-67.805 145.224-143.941 158.299-161.961zm-248.097 87.503c-8.291 8.469-16.735 17.072-25.092 25.587-37.481 38.19-78.982 80.476-94.74 98.649 17.418-16.129 57.383-58.326 93.482-96.442 8.769-9.258 17.636-18.621 26.35-27.794zm-39.223 12.809c-28.028 28.484-58.679 59.637-74.725 77.131 16.745-16.29 46.381-47.343 74.725-77.131zm125.659-94.495c-16.301 13.423-67.641 67.631-109.882 112.23-14.391 15.195-28.329 29.912-41.146 43.331 14.675-14.909 30.646-30.971 46.315-46.729 43.63-43.88 92.36-92.887 104.713-108.832zm-11.224-3.242c-16.459 15.55-52.716 53.726-85.52 88.267-17.143 18.051-34.66 36.496-50.744 53.226 10.521-10.768 21.681-22.138 33.105-33.778 39.175-39.918 86.148-87.778 103.159-107.715zm-15.152-11.856c-14.848 14.079-47.299 48.27-76.667 79.212-18.978 19.995-38.45 40.512-55.608 58.256 9.554-9.758 19.785-20.156 30.279-30.82 39.021-39.657 85.902-87.302 101.996-106.648zm-16.73 1.615c-16.982 16.66-46.342 47.516-73.195 75.739-5.417 5.694-10.879 11.435-16.298 17.121 6.271-6.442 12.606-12.941 18.888-19.382 26.248-26.919 54.926-56.33 70.605-73.478zm-12.324-100.59c-14.544 13.838-43.604 44.577-69.985 72.48-8.082 8.548-15.47 16.349-22.222 23.456 4.243-4.336 8.737-8.922 13.508-13.783 29.265-29.824 64.119-65.345 78.699-82.153z}\pgfusepath{fill}%
\pgfsetfillcolor{inquiryfd4755}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m173.696 384.78c-.53 0-1.058-.217-1.434-.591-1.344-1.347-.662-2.43 2.616-7.633 1.888-2.996 4.433-6.899 7.128-11.031 1.229-1.885 2.579-3.954 3.908-6.006-1.805 1.891-3.632 3.817-5.289 5.565-14.393 15.179-14.623 15.182-15.905 15.198-.499-.018-1.098-.217-1.479-.6-1.421-1.419-1.421-1.419 10.167-20.424 1.103-1.808 2.271-3.725 3.413-5.605-.939.987-1.875 1.974-2.772 2.919-14.332 15.104-14.603 15.107-15.9 15.124-.008 0-.017 0-.024 0-.532 0-1.085-.225-1.461-.602-1.167-1.166-1.167-1.166 4.58-13.964.775-1.727 1.681-3.742 2.556-5.715-2.356 2.437-2.648 2.529-3.471 2.541-.522-.007-1.076-.209-1.458-.592-.781-.781-.781-2.047 0-2.828.153-.154.326-.277.511-.371.684-.605 2.81-2.853 4.249-4.375 4.583-4.845 4.67-4.938 5.72-4.954.52.007 1.07.204 1.453.584 1.296 1.298 1.296 1.298-5.911 17.349-.438.977-.899 2.003-1.356 3.024 2.453-2.538 5.229-5.465 7.612-7.975 13.106-13.813 13.299-13.815 14.552-13.832.553.004 1.094.216 1.475.598 1.433 1.433 1.433 1.433-10.35 20.756-1.063 1.741-2.188 3.587-3.288 5.4 1.409-1.479 2.837-2.986 4.187-4.41 15.925-16.794 16.245-16.799 17.593-16.817h.025c.532 0 1.092.228 1.467.603 1.379 1.381.691 2.591-3.192 8.789-2.255 3.599-5.307 8.279-8.258 12.805-.341.521-.688 1.053-1.038 1.591.191-.198.381-.396.568-.591 13.861-14.434 13.992-14.436 15.244-14.448.526-.007 1.08.214 1.46.595.781.781.781 2.047 0 2.828-.192.193-.416.339-.653.437-1.482 1.193-8.207 8.195-13.166 13.359-12.759 13.285-12.832 13.286-14.056 13.299-.009 0-.016 0-.023 0zm-12.477-34.596c.171.09.331.207.475.35-.148-.148-.309-.263-.475-.35z}\pgfusepath{fill}%
\pgfsetfillcolor{inquiryfd4755}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m206.813 243.956c-.532 0-1.094-.228-1.47-.604-.781-.781-.781-2.047 0-2.828.251-.252.553-.422.873-.512 2.266-1.676 13.449-13.467 23.352-23.907 27.226-28.703 31.372-32.54 33.416-32.566.581.012 1.142.214 1.551.624.78.781.78 2.048-.002 2.828-.327.327-.74.518-1.167.569-3.145 2.04-19.136 18.899-30.896 31.298-22.981 24.229-24.105 25.078-25.633 25.098-.008 0-.017 0-.024 0z}\pgfusepath{fill}%
\pgfsetfillcolor{inquiryfd4755}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m184.611 321.637c-.53 0-1.056-.216-1.431-.59-1.346-1.345-1.346-1.345 7.159-17.81.777-1.506 1.605-3.108 2.409-4.674-2.011 2.087-4.146 4.328-6.027 6.302-13.389 14.048-13.551 14.05-14.813 14.065-.535.026-1.089-.216-1.47-.597-1.416-1.416-.84-2.389 4.099-9.58 2.772-4.037 6.541-9.344 10.187-14.476.559-.787 1.133-1.595 1.712-2.411-1.063 1.108-2.117 2.209-3.136 3.272-18.174 18.976-18.447 18.979-19.766 18.993-.007 0-.014 0-.021 0-.53 0-1.076-.223-1.451-.598-1.441-1.441-.997-2.383 5.278-11.19 3.522-4.942 8.342-11.479 13.003-17.8 1.891-2.563 3.9-5.289 5.854-7.952-2.081 2.192-4.196 4.434-6.191 6.547-19.521 20.679-20.729 21.538-22.266 21.561-.535.023-1.134-.228-1.516-.61-1.646-1.647-.222-3.729 3.962-8.827 2.78-3.389 6.901-8.107 12.599-14.428 10.54-11.693 24.928-27.137 38.842-42.073 10.648-11.431 21.944-23.555 31.232-33.716-9.962 10.27-21.774 22.748-32.373 33.944-41.028 43.342-49.883 52.115-52.633 52.152-.599.008-1.172-.217-1.59-.636-1.607-1.607-.416-3.679 3.982-9.086 2.849-3.502 7.088-8.361 12.959-14.855 10.862-12.015 25.724-27.855 40.096-43.175 8.019-8.548 16.719-17.821 24.714-26.441-6.941 7.201-14.36 14.954-21.483 22.398-47.068 49.191-57.15 59.146-59.927 59.176-.561.01-1.153-.216-1.565-.629-1.682-1.683-.212-3.864 3.808-8.811 2.732-3.363 6.807-8.039 12.455-14.297 10.465-11.593 24.96-27.073 38.977-42.044 14.498-15.484 31.104-33.22 42.467-45.917-11.628 11.734-27.655 28.581-41.671 43.313-42.794 44.979-51.375 53.48-54.008 53.514-.609.016-1.151-.216-1.563-.628-1.57-1.57-.525-3.346 4.157-9.075 2.892-3.538 7.167-8.471 13.07-15.079 10.917-12.223 25.73-28.297 40.056-43.842 7.588-8.233 15.505-16.823 22.786-24.789-6.567 6.831-13.539 14.132-20.243 21.155-45.066 47.202-54.74 56.755-57.506 56.787-.01 0-.019 0-.027 0-.59 0-1.137-.224-1.544-.631-1.396-1.395-.559-2.73 2.963-8.353 2.12-3.386 5.07-7.918 7.924-12.301.91-1.398 1.888-2.9 2.873-4.42-4.191 4.323-4.375 4.325-5.283 4.335-.006 0-.013 0-.02 0-.53 0-1.053-.215-1.428-.591-.781-.781-.781-2.047 0-2.828.151-.151.32-.273.5-.365.94-.809 4.651-4.671 7.396-7.526 8.038-8.366 8.038-8.366 9.164-8.377h.02c.531 0 1.053.214 1.428.59 1.367 1.367.626 2.676-3.101 8.635-2.209 3.531-5.253 8.208-8.197 12.73-1.746 2.682-3.652 5.611-5.378 8.298 10.854-10.549 30.581-31.21 47.323-48.746 44.501-46.61 51.04-52.836 53.43-52.864.604-.009 1.139.214 1.547.623 2.189 2.189 2.525 2.525-51.684 61.349-12.246 13.288-25.975 28.186-36.888 40.313 8.942-9.236 19.429-20.258 29.335-30.671 46.245-48.606 56.877-59.108 59.873-59.146.569-.009 1.182.219 1.603.641 1.604 1.604.432 3.654-3.903 9.002-2.805 3.459-6.983 8.263-12.776 14.685-10.725 11.89-25.492 27.662-39.773 42.914-12.678 13.541-27.006 28.844-37.845 40.803 11.24-11.43 25.584-26.421 38.288-39.697 46.526-48.624 52.186-53.928 54.509-53.953.589.035 1.13.213 1.536.619 1.646 1.646.216 3.754-3.695 8.529-2.638 3.22-6.568 7.708-12.015 13.72-10.1 11.148-24.161 26.136-37.759 40.63-13.006 13.863-27.69 29.516-38.855 41.813 9.248-9.546 20.309-21.23 30.219-31.699 43.928-46.404 54.075-56.433 57.148-56.475h.033c.609 0 1.174.229 1.593.648 1.598 1.599.341 3.436-3.659 8.278-2.567 3.107-6.376 7.455-11.646 13.289-9.774 10.822-23.359 25.404-36.497 39.507-5.378 5.772-11.051 11.862-16.63 17.878.597-.37.949-.422 1.329-.427.528.016 1.132.228 1.514.609 1.475 1.473.802 2.551-4.908 10.55-3.291 4.61-7.868 10.817-12.295 16.82-2.215 3.004-4.585 6.217-6.857 9.321 1.256-1.309 2.505-2.613 3.706-3.867 17.434-18.202 17.637-18.205 18.964-18.219h.021c.531 0 1.073.221 1.448.597 1.417 1.416.649 2.53-3.608 8.711-2.467 3.582-5.763 8.222-9.251 13.133-1.014 1.428-2.095 2.949-3.189 4.495 12.94-13.567 13.157-13.571 14.403-13.586.543-.015 1.092.216 1.473.598 1.311 1.313 1.311 1.313-6.777 16.972-.808 1.563-1.697 3.285-2.57 4.986 6.601-6.907 6.631-6.907 7.719-6.92.54-.002 1.07.21 1.45.591.781.781.781 2.047 0 2.828-.149.149-.316.271-.494.362-.853.742-4.021 4.058-6.366 6.514-7.822 8.188-7.867 8.188-8.997 8.202-.014.001-.022.001-.03.001zm13.067-15.065c.12.118.249.216.382.294-.136-.08-.265-.178-.382-.294z}\pgfusepath{fill}%
\pgfsetfillcolor{inquiryfd4755}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m222.78 178.954c-.532 0-1.083-.225-1.458-.601-1.432-1.43-1.176-2.271 5.836-11.905 3.871-5.321 9.14-12.307 14.235-19.063 1.56-2.068 3.197-4.239 4.822-6.401-.319.338-.636.673-.949 1.005-16.734 17.714-17.626 18.335-19.083 18.355-.009.001-.017.001-.025.001-.533 0-1.101-.23-1.477-.606-1.405-1.405-1.006-2.303 4.747-10.673 3.192-4.645 7.514-10.712 11.692-16.579.882-1.238 1.796-2.521 2.715-3.813-15.531 16.341-15.896 16.345-17.198 16.361-.008.001-.017.001-.024.001-.532 0-1.091-.228-1.467-.604-1.379-1.378-.811-2.507 3.772-9.728 2.622-4.132 6.18-9.521 9.62-14.734.952-1.442 1.95-2.954 2.943-4.463-.723.761-1.438 1.516-2.132 2.248-15.402 16.25-16.233 16.82-17.622 16.839-.52-.009-1.112-.222-1.494-.604-1.35-1.35-.692-2.534 3.027-8.599 2.164-3.527 5.151-8.212 8.039-12.742 1.079-1.691 2.22-3.48 3.34-5.246-1.177 1.24-2.356 2.487-3.48 3.677-14.86 15.718-15.174 15.723-16.492 15.74-.009.001-.018.001-.026.001-.532 0-1.091-.228-1.467-.604-1.322-1.321-.74-2.398 2.99-8.662 2.131-3.575 5.033-8.274 7.84-12.818.788-1.275 1.613-2.61 2.436-3.944-.774.812-1.543 1.617-2.284 2.396-14.928 15.668-15.195 15.671-16.483 15.687-.52.022-1.1-.219-1.479-.6-1.341-1.341-.643-2.643 2.879-8.57 2.082-3.506 4.926-8.099 7.676-12.541.777-1.255 1.591-2.569 2.401-3.882-1.359 1.428-2.731 2.877-4.032 4.25-15.805 16.684-16.655 17.269-18.071 17.288-.543-.013-1.115-.223-1.497-.604-1.44-1.44-1.44-1.44 9.923-19.076 1.165-1.809 2.439-3.787 3.701-5.756-1.295 1.358-2.597 2.729-3.834 4.033-15.274 16.087-15.549 16.091-16.863 16.107-.535.006-1.104-.22-1.484-.601-1.355-1.355-.595-2.611 2.605-7.898 1.907-3.148 4.463-7.209 7.169-11.508 1.294-2.055 2.729-4.336 4.121-6.567-2.404 2.514-4.975 5.23-7.343 7.732-16.851 17.808-17.743 18.433-19.187 18.453-.532-.012-1.117-.224-1.499-.605-1.365-1.365-.812-2.45 3.668-9.379 2.534-3.92 5.943-8.996 9.24-13.905.648-.965 1.318-1.963 1.993-2.97-3.49 3.618-7.331 7.648-10.841 11.33-21.878 22.954-23.069 23.832-24.587 23.85-.008 0-.016.001-.022.001-.532 0-1.097-.229-1.473-.605-.781-.781-.781-2.047 0-2.828.258-.258.568-.431.897-.519 2.276-1.661 13.343-13.272 22.289-22.658 21.596-22.658 22.671-23.451 24.191-23.47.526-.037 1.111.223 1.493.604 1.356 1.357.709 2.354-2.89 7.885-2.043 3.141-4.806 7.255-7.731 11.61-1.497 2.229-3.153 4.696-4.768 7.117 2.146-2.25 4.343-4.57 6.319-6.66 17.06-18.027 17.388-18.032 18.769-18.051.501-.039 1.112.221 1.495.604 1.357 1.359.647 2.662-2.932 8.594-2.118 3.51-5.017 8.115-7.82 12.569-.85 1.35-1.742 2.767-2.628 4.179 1.679-1.757 3.374-3.542 4.915-5.165 14.79-15.576 15.025-15.579 16.33-15.597.495-.03 1.099.218 1.48.6 1.348 1.348.734 2.436-3.197 8.76-2.241 3.606-5.279 8.32-8.217 12.88-.671 1.042-1.368 2.124-2.068 3.213 1.858-1.948 3.741-3.936 5.448-5.737 14.396-15.197 14.628-15.201 15.909-15.218.568-.012 1.099.217 1.48.599 1.333 1.333.595 2.57-2.511 7.778-1.845 3.094-4.321 7.094-6.943 11.329-1.273 2.057-2.686 4.338-4.056 6.569 1.759-1.833 3.55-3.712 5.166-5.409 13.041-13.688 13.172-13.689 14.423-13.704.008-.001.016-.001.022-.001.531 0 1.068.22 1.443.596 1.434 1.433 1.434 1.433-9.74 19.52-1.317 2.133-2.781 4.502-4.197 6.813 1.719-1.805 3.464-3.65 5.043-5.32 14.19-15.009 14.459-15.013 15.749-15.03.533-.018 1.104.219 1.487.601 1.381 1.38.551 2.732-2.942 8.422-2.109 3.437-5.038 8.03-7.871 12.473-1.25 1.961-2.629 4.124-3.979 6.255 1.954-2.045 3.953-4.153 5.752-6.052 14.065-14.839 14.264-14.842 15.556-14.859.57-.011 1.097.217 1.478.598 1.389 1.389.604 2.619-3.166 8.531-2.237 3.51-5.249 8.071-8.437 12.901-1.837 2.781-3.903 5.912-5.854 8.901 1.938-2.025 3.912-4.104 5.694-5.98 14.001-14.741 14.194-14.744 15.453-14.76.563-.001 1.093.215 1.474.597 1.448 1.448.616 2.653-4.001 9.342-2.727 3.95-6.388 9.091-10.265 14.533-2.055 2.885-4.345 6.102-6.547 9.22 1.556-1.64 3.099-3.273 4.527-4.785 16.493-17.459 17.372-18.072 18.807-18.093.559-.029 1.117.223 1.5.605 1.343 1.343.292 2.926-1.039 4.93-.904 1.362-2.249 3.265-4.113 5.818-3.445 4.719-8.051 10.826-12.927 17.292-2.545 3.374-5.386 7.142-8.108 10.784 1.93-2.014 3.878-4.054 5.726-5.988 21.981-23.014 23.177-23.895 24.696-23.911.561.03 1.112.225 1.493.604.78.782.78 2.048-.001 2.829-.257.257-.566.429-.894.517-2.312 1.689-13.884 13.805-22.402 22.724-20.612 21.582-20.902 21.585-22.295 21.601-.008-.002-.015-.001-.022-.001z}\pgfusepath{fill}%
\pgfsetfillcolor{inquiryfd4755}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m113.783 178.186c-.531 0-1.066-.219-1.442-.595-1.309-1.309-.58-2.617 2.129-7.484 1.633-2.932 3.903-6.839 6.099-10.616.843-1.45 1.763-3.033 2.676-4.613-1.846 1.933-3.777 3.974-5.572 5.868-15.406 16.272-16.237 16.843-17.63 16.861-.009.001-.017.001-.025.001-.532 0-1.095-.229-1.471-.605-1.612-1.612-.279-3.603 3.652-8.469 2.579-3.193 6.396-7.631 11.669-13.565 9.739-10.964 22.892-25.28 35.61-39.125 3.47-3.776 7.021-7.643 10.525-11.465-4.284 4.473-8.591 8.985-12.693 13.283-41.907 43.905-50.912 52.791-53.527 52.822-.588.034-1.149-.217-1.562-.628-1.627-1.626-.239-3.75 3.313-8.21 2.408-3.022 5.988-7.204 10.945-12.781 9.15-10.296 21.521-23.688 33.483-36.64 4.304-4.658 8.74-9.462 13.031-14.129-5.983 6.27-12.208 12.849-18.016 18.986-36.709 38.799-44.127 46.134-46.691 46.169-.592.027-1.161-.215-1.576-.631-1.603-1.602-.165-3.569 2.972-7.514 2.135-2.685 5.3-6.421 9.675-11.424 8.092-9.25 19.147-21.475 29.84-33.298 1.479-1.634 2.988-3.304 4.513-4.99-36.8 38.545-42.354 43.742-44.656 43.77-.009 0-.018 0-.026 0-.582 0-1.123-.222-1.526-.625-1.575-1.574.001-3.695 1.997-6.381 1.545-2.08 3.853-4.966 7.053-8.823 5.915-7.129 14.103-16.625 22.021-25.809 2.658-3.083 5.444-6.315 8.213-9.538-28.537 30.015-32.891 34.044-34.959 34.069-.579-.027-1.141-.213-1.549-.622-1.455-1.454-.935-2.561 5.062-10.762 3.395-4.645 8.013-10.718 12.479-16.592.204-.268.409-.538.616-.81-2.127 2.075-2.444 2.078-3.123 2.086-.008.001-.016.001-.023.001-.53 0-1.06-.218-1.436-.592-.781-.78-.783-2.047-.003-2.829.18-.18.386-.318.605-.416 1.169-.972 5.882-5.905 9.365-9.551 10.045-10.515 10.115-10.516 11.302-10.529.552-.016 1.078.211 1.459.591 1.49 1.492.598 2.819-4.393 9.618-2.975 4.053-6.963 9.299-11.186 14.852-2.436 3.204-5.183 6.816-7.765 10.252 6.503-6.641 14.497-15.051 21.205-22.107 24.308-25.572 25.48-26.468 27.017-26.487.502-.01 1.11.222 1.492.604 1.58 1.579-.008 3.719-2.019 6.428-1.562 2.104-3.894 5.022-7.127 8.921-5.975 7.203-14.226 16.771-22.204 26.026-5.368 6.227-11.268 13.069-16.456 19.189 8.196-8.383 18.153-18.816 27.042-28.131 33.013-34.591 36.53-37.858 38.418-37.88.007 0 .014-.001.021-.001.532 0 1.111.234 1.487.609 1.629 1.629-.023 3.694-2.762 7.117-1.983 2.479-4.929 5.944-9.003 10.594-7.55 8.616-18.04 20.215-28.185 31.432-6.628 7.329-13.846 15.31-20.407 22.653 6.606-6.899 13.749-14.448 20.316-21.389 39.014-41.234 47.475-49.582 50.299-49.621.588-.008 1.185.22 1.605.642 1.666 1.666-.103 3.85-2.78 7.155-2.015 2.487-5.017 5.962-9.18 10.622-7.726 8.65-18.116 19.898-29.116 31.808-9.966 10.79-21.114 22.859-30.097 32.853 9.582-9.813 21.218-22.003 31.611-32.892 42.094-44.101 48.293-49.991 50.613-50.019.594.011 1.137.215 1.544.622 1.649 1.649-.031 3.702-3.082 7.428-2.176 2.656-5.404 6.383-9.872 11.391-8.296 9.301-19.42 21.409-31.196 34.228-7.144 7.776-14.854 16.17-22.055 24.084.176-.039.333-.042.51-.044.546.027 1.101.217 1.482.599 1.315 1.315.579 2.64-2.164 7.568-1.655 2.976-3.95 6.925-6.17 10.744-.62 1.068-1.284 2.209-1.955 3.368 5.116-5.396 5.353-5.399 6.335-5.414.565-.019 1.093.213 1.476.596.781.781.781 2.047 0 2.828-.194.194-.419.341-.658.438-.998.836-4.342 4.393-6.82 7.029-7.354 7.821-7.47 7.822-8.591 7.84-.008.001-.018.001-.028.001z}\pgfusepath{fill}%
\pgfsetfillcolor{inquirydedbee}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m156.136 500.528c-.532 0-1.115-.235-1.491-.61-1.39-1.391-.275-2.959 1.268-5.13 1.024-1.441 2.543-3.453 4.642-6.15 3.877-4.984 9.244-11.67 14.434-18.136 1.677-2.089 3.431-4.273 5.179-6.458-2.764 2.882-5.576 5.828-8.229 8.607-24.893 26.076-26.214 27.073-27.8 27.092-.506-.008-1.115-.225-1.496-.604-1.514-1.514-1.035-2.421 6.4-12.132 4.172-5.449 9.837-12.619 15.315-19.552 1.506-1.906 3.078-3.896 4.649-5.889-3.241 3.387-6.59 6.912-9.722 10.209-24.245 25.521-25.664 26.579-27.264 26.6-.56.021-1.126-.228-1.507-.608-1.47-1.47-.912-2.614 5.42-11.131 3.624-4.875 8.622-11.349 13.455-17.609 1.691-2.191 3.472-4.497 5.232-6.787-2.625 2.735-5.312 5.549-7.838 8.195-26.019 27.247-27.646 28.465-29.277 28.483-.521.048-1.125-.228-1.506-.609-1.518-1.518-.959-2.613 5.971-11.721 3.948-5.189 9.342-12.021 14.557-18.628 1.179-1.493 2.4-3.04 3.628-4.599-2.291 2.398-4.601 4.824-6.794 7.128-25.682 26.977-28.715 29.722-30.531 29.744-.534.025-1.139-.232-1.52-.613-1.444-1.443-1.024-2.306 5.615-11.523 3.709-5.148 8.781-11.975 13.687-18.577 2.343-3.153 4.86-6.54 7.252-9.781-3.781 3.959-7.88 8.307-11.64 12.295-23.328 24.749-26.131 27.27-27.984 27.297-.421-.013-.828-.108-1.174-.325-.569-.258-2.964-1.193-4.735-1.886-1.759-.687-2.914-1.138-3.688-1.45-.439.451-.979 1.017-1.43 1.487-3.127 3.27-3.187 3.332-4.146 3.343-.212-.006-.454-.035-.667-.106-.617-.126-3.278-.494-5.434-.793-3.184-.441-5.037-.698-6.16-.893-.889.891-1.188 1.163-1.99 1.164l-.002-1.862c-.023-.022-.048-.047-.072-.072l.069-.068-1.387-1.436c.058-.057.352-.352.646-.646.965-.968 1.256-1.26 2.087-1.261h.002c.243 0 .481.044.704.128.767.168 4.291.656 6.652.984 2.451.34 3.96.549 4.92.709.534-.54 1.31-1.352 1.887-1.955 2.939-3.074 2.939-3.074 3.877-3.084.008-.001.015-.001.022-.001.358 0 .708.097 1.014.275.493.227 2.83 1.14 4.552 1.812 2.233.873 3.533 1.381 4.318 1.707 3.229-2.492 15.349-15.351 25.209-25.811 22.892-24.286 25.441-26.582 27.264-26.609h.026c.534 0 1.132.239 1.509.615 1.327 1.328.315 2.857-1.086 4.975-.922 1.393-2.289 3.344-4.179 5.964-3.493 4.842-8.339 11.364-13.025 17.671-2.924 3.935-6.101 8.21-9.016 12.174 5.027-5.183 10.746-11.189 15.656-16.348 23.917-25.122 25.083-26.001 26.656-26.021.51.012 1.113.223 1.495.604 1.521 1.521.815 2.653-5.43 10.839-3.61 4.732-8.423 10.829-13.519 17.284-2.348 2.975-4.85 6.144-7.269 9.229 3.854-3.997 7.898-8.232 11.491-11.995 23.912-25.041 24.26-25.046 25.724-25.062.007-.001.014-.001.021-.001.532 0 1.089.227 1.465.603 1.471 1.472.976 2.494-5.308 10.939-3.554 4.776-8.476 11.153-13.236 17.319-2.041 2.645-4.21 5.454-6.321 8.205 3.353-3.499 6.878-7.21 10.15-10.655 24.671-25.968 27.384-28.422 29.188-28.445h.022c.533 0 1.121.237 1.497.613 1.514 1.512.849 2.494-5.663 10.976-3.721 4.846-8.682 11.124-13.934 17.771-2.29 2.898-4.72 5.973-7.09 8.988 2.891-3.013 5.854-6.117 8.639-9.034 25.529-26.743 27.004-27.853 28.61-27.871.537-.006 1.12.227 1.5.607 1.5 1.499.982 2.479-6.153 11.66-4.027 5.183-9.552 12.064-14.895 18.721-1.64 2.043-3.354 4.18-5.064 6.315 3.984-4.134 8.122-8.465 11.819-12.335 24.628-25.78 24.974-25.784 26.43-25.801.569.023 1.103.221 1.483.602 1.374 1.373.272 2.945-1.253 5.121-1.012 1.444-2.508 3.46-4.575 6.163-3.814 4.988-9.047 11.627-14.106 18.046-1.031 1.308-2.093 2.655-3.164 4.016 1.557-1.631 3.121-3.271 4.654-4.881 25.486-26.739 28.496-29.46 30.294-29.481h.021c.533 0 1.119.236 1.495.612 1.369 1.367.28 2.92-1.227 5.069-.994 1.418-2.465 3.4-4.497 6.061-3.754 4.914-8.936 11.499-13.946 17.867-1.986 2.523-4.086 5.191-6.148 7.822 3.591-3.751 7.31-7.675 10.635-11.183 22.683-23.934 23.918-24.85 25.492-24.871.577-.019 1.123.226 1.505.607 1.462 1.461.794 2.515-4.877 10.322-3.264 4.492-7.64 10.336-12.273 16.522-2.971 3.966-6.353 8.481-9.461 12.684 4.468-4.637 9.504-9.956 14.072-14.781 23.601-24.931 25.001-25.966 26.631-25.988.535.007 1.134.229 1.515.609 1.453 1.455 1.172 2.375-5.883 11.802-3.909 5.222-9.224 12.054-14.364 18.66-1.636 2.104-3.357 4.316-5.061 6.514 4.072-4.228 8.389-8.761 12.202-12.766 22.872-24.02 23.991-24.86 25.514-24.879h.022c.532 0 1.093.228 1.469.604 1.488 1.487.854 2.455-5.375 10.816-3.554 4.771-8.3 10.958-13.324 17.51-2.877 3.751-5.98 7.799-8.892 11.627 4.006-4.156 8.338-8.702 12.318-12.879 24.569-25.78 25.881-26.767 27.476-26.786.556-.017 1.117.225 1.499.606 1.475 1.475.914 2.651-5.451 11.446-3.658 5.054-8.674 11.722-13.524 18.169-2.394 3.181-4.972 6.607-7.4 9.866 4.583-4.76 9.759-10.233 14.451-15.195 22.96-24.282 25.303-26.402 27.057-26.427.563-.049 1.138.229 1.52.61 1.487 1.487 1.154 2.46-6.696 12.538-4.382 5.626-10.305 12.958-16.033 20.049-.313.389-.63.781-.949 1.176.855-.899 1.707-1.795 2.549-2.681 26.277-27.646 29.619-30.663 31.507-30.688.522-.015 1.15.236 1.532.617 1.496 1.495.962 2.551-5.716 11.294-3.8 4.975-9.075 11.638-14.177 18.082-2.069 2.613-4.257 5.377-6.403 8.102 2.825-2.951 5.722-5.993 8.443-8.852 26.648-27.982 28.323-29.233 30.021-29.254.007 0 .015-.001.022-.001.532 0 1.117.236 1.493.611 1.463 1.465.972 2.491-5.256 10.987-3.535 4.824-8.256 11.032-13.253 17.604-3.085 4.057-6.605 8.687-9.82 12.978 5.146-5.292 11.04-11.472 16.089-16.765 23.979-25.139 24.325-25.143 25.785-25.159.587-.007 1.104.221 1.485.602 1.49 1.491 1.179 2.454-6.383 12.383-4.206 5.523-9.864 12.669-15.336 19.579-.883 1.116-1.791 2.263-2.709 3.423 3.066-3.189 6.215-6.482 9.171-9.574 24.799-25.939 25.191-25.944 26.648-25.96.57.003 1.106.222 1.487.603 1.477 1.476.871 2.415-5.093 10.516-3.388 4.602-7.929 10.589-12.736 16.928-2.628 3.464-5.565 7.337-8.373 11.071 3.138-3.278 6.427-6.74 9.484-9.959 25.99-27.355 29.073-30.14 30.966-30.164.494.013 1.149.234 1.53.616 1.521 1.521.963 2.605-5.967 11.616-3.94 5.122-9.316 11.86-14.515 18.376-1.109 1.39-2.255 2.826-3.41 4.275 2.566-2.712 5.17-5.479 7.63-8.092 22.877-24.311 25.632-26.786 27.479-26.814.548-.01 1.135.21 1.543.619 1.489 1.488.959 2.521-5.675 11.057-3.766 4.845-8.792 11.09-14.113 17.702-2.169 2.694-4.537 5.638-6.884 8.57 2.951-3.102 5.981-6.307 8.825-9.314 24.147-25.542 27.029-28.142 28.867-28.168h.024c.534 0 1.133.241 1.51.617 1.472 1.473.799 2.532-4.908 10.383-3.291 4.528-7.721 10.433-12.41 16.685-2.855 3.807-6.078 8.104-9.099 12.176 3.127-3.26 6.468-6.768 9.676-10.135 26.257-27.567 29.358-30.373 31.22-30.396.53.035 1.143.233 1.523.614 1.427 1.426.186 3.195-1.386 5.434-1.123 1.6-2.787 3.82-5.089 6.787-4.239 5.467-9.996 12.634-15.563 19.564-.967 1.204-1.962 2.442-2.966 3.693 2.266-2.383 4.541-4.784 6.708-7.07 24.646-26.013 27.577-28.661 29.407-28.686.569-.021 1.148.234 1.529.615 1.463 1.463.969 2.486-5.284 10.948-3.539 4.79-8.447 11.194-13.194 17.389-2.303 3.005-4.767 6.219-7.129 9.324 3.575-3.72 7.386-7.727 10.904-11.426 23.454-24.659 24.723-25.603 26.315-25.623.521-.044 1.121.226 1.503.606 1.508 1.509.837 2.585-5.135 10.337-3.427 4.449-8.035 10.229-12.913 16.349-1.625 2.039-3.367 4.224-5.125 6.438.229-.243.457-.484.684-.724 19.173-20.303 20.365-21.147 21.898-21.169h.025c.534 0 1.114.234 1.49.61.78.782.78 2.048-.001 2.829-.277.276-.616.455-.973.536-2.204 1.59-12.181 12.155-19.532 19.94-18.372 19.454-19.422 20.199-20.907 20.221-.528-.004-1.125-.226-1.507-.607-1.475-1.476-1.183-2.402 6.082-11.879 4.021-5.245 9.47-12.079 14.737-18.688.567-.711 1.145-1.436 1.728-2.167-1.853 1.942-3.7 3.886-5.472 5.748-24.256 25.501-25.684 26.559-27.313 26.579-.524-.019-1.128-.228-1.51-.609-1.481-1.481-.972-2.531 5.454-11.234 3.646-4.938 8.665-11.489 13.521-17.824 2.239-2.922 4.636-6.049 6.933-9.068-4.289 4.463-9.004 9.438-13.313 13.986-24.772 26.146-26.233 27.23-27.912 27.253-.536-.02-1.136-.229-1.518-.611-1.544-1.542-.781-2.658 5.656-10.929 3.732-4.797 8.724-11.012 14.009-17.592 2.558-3.184 5.387-6.706 8.14-10.158-4.284 4.445-8.82 9.208-12.83 13.418-23.688 24.87-24.035 24.874-25.496 24.893-.552-.025-1.106-.221-1.488-.602-1.44-1.441-1.18-2.296 5.936-12.132 3.932-5.437 9.241-12.515 14.376-19.359 1.957-2.608 4.041-5.387 6.06-8.093-4.201 4.379-8.818 9.263-13.037 13.725-23.627 24.992-26.241 27.354-28.042 27.379-.518.022-1.145-.233-1.527-.614-1.479-1.479-1.172-2.419 6.297-12.057 4.155-5.361 9.825-12.406 15.309-19.22 1.271-1.579 2.588-3.216 3.912-4.864-2.4 2.538-4.82 5.11-7.117 7.55-22.912 24.349-25.672 26.828-27.521 26.856-.618-.009-1.136-.211-1.544-.618-1.521-1.521-.818-2.637 5.393-10.69 3.581-4.644 8.357-10.63 13.414-16.967 2.222-2.784 4.664-5.846 7.063-8.873-4.345 4.514-8.973 9.386-13.051 13.678-23.391 24.62-24.538 25.482-26.108 25.503-.516.021-1.115-.225-1.497-.605-1.377-1.377-.273-3.032 1.253-5.324 1.045-1.568 2.592-3.749 4.73-6.665 3.938-5.37 9.269-12.397 14.423-19.193 1.546-2.037 3.169-4.178 4.779-6.307-2.998 3.117-6.104 6.366-9.008 9.403-25.833 27.021-27.321 28.142-28.932 28.159-.007 0-.014 0-.021 0-.532 0-1.103-.23-1.479-.606-1.488-1.487-.823-2.558 5.089-10.272 3.397-4.434 7.99-10.234 12.854-16.377 2.384-3.01 5.007-6.323 7.579-9.596-2.35 2.455-4.76 4.981-7.101 7.436-27.316 28.638-29.154 30.01-30.847 30.03-.546.015-1.135-.231-1.516-.612-1.448-1.448-1.175-2.372 5.767-11.869 3.858-5.28 9.141-12.227 14.248-18.943 2.396-3.15 4.969-6.534 7.41-9.772-4.58 4.737-9.7 10.114-14.356 15.004-24.375 25.596-25.675 26.574-27.252 26.594-.008 0-.016 0-.022 0-.532 0-1.1-.229-1.476-.604-1.509-1.511-.894-2.717 5.983-11.733 3.968-5.201 9.42-12.088 14.692-18.747 2.234-2.822 4.613-5.827 6.918-8.757-4.634 4.806-9.644 10.076-14.028 14.689-23.043 24.242-24.17 25.091-25.7 25.11-.53.013-1.112-.223-1.493-.604-1.546-1.544-.788-2.648 5.612-10.827 3.709-4.74 8.693-10.911 13.971-17.443 2.271-2.813 4.752-5.884 7.211-8.944-2.373 2.499-4.769 5.032-7.04 7.435-24.625 26.043-27.567 28.694-29.456 28.721-.011.001-.021.001-.031.001-.574 0-1.108-.22-1.508-.619-1.444-1.444-.971-2.451 5.065-10.775 3.414-4.707 8.174-11.033 12.775-17.15 2.645-3.515 5.5-7.311 8.171-10.897-3.907 4.053-8.171 8.527-12.077 12.626-25.739 27.009-27.235 28.129-28.894 28.149-.515.005-1.126-.229-1.508-.608-1.38-1.381-.253-3.044 1.308-5.347 1.068-1.576 2.649-3.772 4.833-6.712 4.024-5.419 9.484-12.539 14.765-19.424 1.518-1.979 3.107-4.053 4.69-6.122-2.331 2.438-4.691 4.917-6.926 7.264-26.301 27.62-27.964 28.855-29.673 28.876-.007 0-.014 0-.021 0-.533 0-1.12-.236-1.496-.612-1.502-1.502-.833-2.599 5.115-10.516 3.426-4.559 8.019-10.462 12.88-16.711 2.417-3.105 5.099-6.553 7.695-9.919-3.158 3.31-6.46 6.797-9.532 10.042-24.126 25.484-27.006 28.079-28.842 28.104-.518.017-1.15-.235-1.533-.616-1.367-1.368-.299-2.999 1.18-5.257 1.006-1.536 2.498-3.67 4.563-6.522 3.799-5.251 8.941-12.118 13.915-18.759 1.562-2.084 3.204-4.277 4.829-6.454-2.853 2.989-5.809 6.108-8.57 9.022-24.311 25.651-27.212 28.263-29.059 28.287-.524 0-1.15-.235-1.532-.616-1.375-1.373-.271-2.952 1.258-5.137 1.018-1.453 2.522-3.483 4.601-6.205 3.836-5.025 9.104-11.72 14.199-18.193 1.816-2.309 3.73-4.741 5.62-7.151-3.938 4.092-8.057 8.412-11.722 12.257-23.617 24.778-23.965 24.782-25.426 24.801-.533.006-1.106-.222-1.487-.602-1.519-1.519-.856-2.502 5.637-10.985 3.697-4.832 8.808-11.315 13.749-17.584 1.344-1.705 2.74-3.478 4.142-5.258-2.026 2.116-4.082 4.268-6.086 6.365-28.127 29.443-29.875 30.759-31.597 30.779-.003-.005-.01-.005-.017-.005zm-82.773-4.004c.197.046.35.09.472.135-.155-.066-.314-.11-.472-.135z}\pgfusepath{fill}%
\pgfsetfillcolor{inquirydedbee}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m106.318 465.7c-.531.001-1.072-.221-1.448-.597-.951-.95-.951-.95 1.509-10.188.903-3.394 2.24-8.416 2.459-9.761-.044-.35.005-.71.146-1.039.156-.384.43-.72.8-.946.789-.484 1.819-.355 2.473.3 1.035 1.032 1.035 1.032-2.012 12.475-.144.54-.293 1.102-.443 1.666 1.563-1.625 3.293-3.456 4.786-5.036 9.356-9.899 9.48-9.9 10.665-9.917.558.007 1.091.214 1.473.597.78.782.778 2.048-.003 2.829-.194.193-.419.34-.659.437-1.146.948-5.411 5.462-8.568 8.802-9.793 10.361-9.947 10.363-11.148 10.38-.011-.002-.02-.002-.03-.002z}\pgfusepath{fill}%
\pgfsetfillcolor{inquiry000000}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m214.709 244.91c-3.153 1.235-10.14 1.833-11.331 5.503-4.698 6.218-1.698 25.563-1.643 33.155.058 7.938 1.372 18.311-2.263 25.704-2.001 4.071-5.432 7.35-9.577 9.208.003-.001-10.78 3.179-10.564.91.027-.303 5.563-1.229 6.34-1.559 4.412-1.586 8.251-4.918 10.232-9.19 3.318-7.154 1.235-17.383.809-24.916-.561-9.922-3.469-25.177.353-34.562 1.46-6.906 9.18-8.272 14.734-10.572 35.734-16.053 60.002-48.75 56.203-89.461-1.862-19.95-12.863-41.538-27.689-54.763-7.68-10.459-26.696-17.478-38.769-20.223-14.555-3.311-30.104-2.542-44.368 1.807-17.715 5.4-33.058 16.929-43.588 32.123-8.017 11.566-23.165 41.715-11.129 55.51 5.761 6.349 14.729 6.755 21.585 1.88 6.141-4.369 4.832-10.811 6.13-17.459 2.827-13.982 10.674-26.845 22.281-35.242 50.438-36.486 112.602 33.216 71.318 78.895-5.558 5.248-11.691 11.331-19.182 13.641-13.443 4.144-26.65 8.184-35.123 19.995-7.642 10.823-7.671 19.956-8.716 33.067-1.19 14.92-2.502 30.157 1.303 44.826 1.115 4.299 2.354 8.052 5.87 11.051.766.628 11.383 5.556 11.405 5.152v.001c-.004.041-.008.075 0 0 .114 1.512-8.861-.837-9.33-1.03-4.624-1.917-8.708-5.565-10.275-10.425l.037.118c-6.182-16.108-5.796-33.093-5.093-50.058.43-10.368-.301-17.661 3.541-26.982 6.116-14.842 16.34-22.583 30.551-28.982 12.78-4.888 23.95-9.253 31.928-20.906 14.276-21.649 5.384-50.923-16.937-62.874-25.994-14.02-56.643 3.131-62.587 30.907-1.645 7.684-.555 15.2-6.409 21.543-11.265 12.371-32.525 12.624-42.388-1.768-15.566-21.186 4.329-59.351 18.514-75.66 10.622-12.154 24.18-21.477 39.462-26.7 29.994-10.251 62.737-5.354 88.411 13.252 16.154 11.707 31.787 31.51 35.871 51.4 13.088 49.187-14.629 95.142-59.917 113.684zm-17.192 96.216c-3.729-4.009-9.821-5.735-15.103-5.831-17.977-.33-31.324 16.893-25.747 34.079 4.587 13.585 18.936 20.661 32.683 16.141 5.497-1.808 21.513-23.402 13.853-24.348-1.713-.215-10.423 13.745-14.311 15.169-9.182 3.021-18.679-1.445-21.559-10.37-3.798-12.538 7.87-22.694 20.099-20.732 5.412 1.498 14.372 16.068 15.76 15.932.004.001.008.001.012.002 5.896-.818-3.949-18.346-5.687-20.042zm5.686 20.041c.192.023.096.012 0 0zm-.001 0c-.003 0-.008-.002-.011-.002-.091-.012-.174-.021.011.002zm308.797-289.326c.053 4.778-1.83 7.791-4.361 11.438-10.233 14.213-23.108 27.527-35.142 40.257-28.789 30.457-59.905 58.319-91.041 86.327-31.174 28.041-62.476 56.093-91.592 86.298-6.189 6.422-12.236 12.986-18.364 19.467-4.697 4.968-13.815 7.297-19.78 10.115-10.952 5.166-21.904 10.332-32.86 15.491-3.425 1.612-8.587 5.22-12.467 5.848 5.863-16.735 11.753-33.462 17.635-50.192 5.466-15.55 7.636-20.815 19.202-32.561 32.271-32.774 65.002-64.074 99.897-94.065 15.199-13.063 30.352-26.08 45.223-39.394-1.435-28.059-3.465-103.413-3.931-110.962-32.397-2.492-66.356.848-98.894.762-40.939-.106-81.886-1.106-122.822-1.625-40.728-.516-81.525-.703-122.233.849-8.826.338-17.653.668-26.48 1.013-1.566 1.287.232 12.277.35 14.657 1.008 21.967 1.509 43.955 1.68 65.943.691 89.269-4.12 178.459-4.785 267.713-.086 21.895.079 43.77.442 65.66.117 5.982.156 11.814 1.648 17.653 8.286 32.417 35.642 36.308 63.389 36.315 2.698-1.088 4.784-1.948 5.213-2.203 7.215-4.292 13.639-10.08 18.443-16.983 7.49-10.847 9.43-21.968 9.636-34.654 49.563-1.067 98.807 1.229 148.294 3.921 8.336.452 92.186 1.579 118.846 2.984.07-1.867.169-3.33.171-3.073-.065-8.014-.119-16.025-.166-24.039.166-14.567.351-29.127.741-43.689.352-13.105 6.098-165.247 9.343-165.125 2.151.081-2.498 143.505-2.614 155.641-.128 13.298-.217 26.59-.157 39.89.028 7.431.086 14.856.24 22.286.053 2.576-1.312 15.922.395 17.537 3.393 3.21 21.895.226 26.851.05 2.588-.092 26.864-3.137 28.252-.823.44 28.03-15.857 52.041-43.836 59.557-16.889 4.537-36.261 2.42-53.569 2.441-22.621.027-45.241-.273-67.857-.701-43.9-.831-87.81-2.391-131.719-2.515-20.511-.057-40.999.044-61.506.411-19.336.347-39.354 1.873-56.068-9.887-16.26-11.44-24.686-31.067-25.097-50.514-.92-43.6-.607-87.178.422-130.775 2.065-87.53 6.324-175.106 3.375-262.669-.167-4.979-4.004-34.786.538-34.938 14.849-.493 29.697-.967 44.547-1.421 41.166-1.259 82.464-.261 123.628.651 40.515.896 81.02 2.3 121.539 2.998 31.333.54 64.321-2.464 95.454.864.215 7.955 1.768 84.194.627 114.716 16.344-14.698 32.329-29.781 47.621-45.723 2.421-2.523 4.863-5.02 7.305-7.518.063-.319.158-.617.321-.862-.108.16-.213.318.001-.003.213-.32.109-.164.004-.005.352-.525.849-.836 1.459-.967 10.194-10.385 20.565-20.564 31.131-30.603 6.091-2.974 30.391 9.225 27.093 13.666-.002.002-.003.002-.005.004-.829 1.047-18.682-15.753-24.807-10.025-4.619 1.856-10.417 11.082-13.851 14.721-4.516 4.614-8.782 9.511-13.06 14.372 10.966 6.69 28.064 26.515 23.867 30.669-4.935 4.883-23.344-12.59-29.894-23.923-22.961 25.45-46.856 49.288-72.472 72.128-27.354 24.387-55.769 47.955-81.817 73.751-14.407 14.27-28.231 29.1-42.394 43.608-3.788 3.88-6.549 7.157-8.813 10.697 6.637 2.913 18.913 12.87 24.904 21.203 43.193-44.909 89.82-85.74 136.829-126.608 23.901-20.778 47.25-42.001 69.658-64.395 9.827-10.255 20.011-20.28 29.531-30.807 2.11-2.392 4.245-4.669 5.17-7.802.393-1.459-2.192-18.026-2.85-17.592 2.357-1.595 6.369 13.304 6.389 15.069zm-424.421 416.867c3.193-.068 6.359-.145 9.468-.192 66.445-.985 132.904 2.288 199.322 3.699 15.477.329 30.955.579 46.435.683 15.675.105 33.098 2.031 48.525-1.065 20.16-4.046 39.267-21.252 40.245-42.709-5.113-2.659-18.758.51-24.475.557-6.114-.012-26.044 2.803-29.692-1.087-.198-.21-.288-1.179-.317-2.428-26.169 4.567-106.792 3.941-114.509 3.69-47.773-1.556-95.606-3.437-143.358-5.333-2.394 15.07-9.101 28.259-20.806 38.241-.7.595-5.193 3.143-10.838 5.944zm170.412-178.263c-6.186-5.791-12.375-14.41-13.892-15.493.039.027.052.031.074.039-1.143-.816-3.344-3.809-4.828-6.734-1.109 2.337-2.138 4.902-3.181 7.885-3.424 9.784-6.849 19.566-10.271 29.35v.001c10.731-4.947 21.407-10.016 32.098-15.048z}\pgfusepath{fill}%
\pgfsetfillcolor{inquiry000000}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m503.998 56.002c-.001.001-.003 0-.004.002-.043.028-.09.06.004-.002z}\pgfusepath{fill}%
\pgfsetfillcolor{inquiry000000}%
\pgfpathmoveto{\pgfpoint{0pt}{0pt}}%
\pgfpathsvg{m503.999 56c-.001.001-.001.002-.001.002.066-.045.036-.025.001-.002z}\pgfusepath{fill}%
\end{tikzpicture}}
\ifdefined\JevCoverIntegrated\else\begin{document}\fi
\noindent\makebox[\textwidth][c]{%
\begin{minipage}{\dimexpr\paperwidth-32mm\relax}
\begin{tcolorbox}[enhanced,colback=coverbg,colframe=coverbg,
  boxrule=0pt,arc=4mm,outer arc=4mm,
  left=7mm,right=7mm,top=6mm,bottom=6mm,boxsep=0pt]
{\centering\sffamily\bfseries\fontsize{23}{27}\selectfont
\inquiryicon\hspace{2.5mm}Same Scores, Different Decisions\par}
\vspace{2mm}
{\centering\sffamily\bfseries\fontsize{15.5}{19}\selectfont
Evaluating JEV and Language Models\par
for Legal Document Understanding\par}
\vspace{4mm}
{\centering\sffamily\bfseries\fontsize{11}{14}\selectfont
\personmail{Fan Zhang}{1,2}{fan.zhang@mbzuai.ac.ae},
\personmail{Yankai Chen}{1,3}{yankai.chen@mbzuai.ac.ae},
\personmail{Zhuohan Xie}{1}{zhuohan.xie@mbzuai.ac.ae},
\person{Yixi Zhou}{1,4},
\person{Sijia Peng}{5},\par
\person{Lei Fan}{6},
\person{Xinhua Ji}{7},
\person{Cunyuan Zheng}{8},
\person{Huangyong Shan}{9,11},
\person{Philip S. Yu}{10},\par
\person{Xue Liu}{1,3},
\person{Yu Chen}{2},
\personmail{Preslav Nakov}{1}{preslav.nakov@mbzuai.ac.ae},
\person{Songwei He}{9,11}\par}
\vspace{6mm}
{\centering\sffamily\bfseries\fontsize{10.7}{14}\selectfont
\textsuperscript{1}MBZUAI,\quad
\textsuperscript{2}The University of Tokyo,\quad
\textsuperscript{3}McGill University,\par
\textsuperscript{4}Hong Kong Baptist University,\quad
\textsuperscript{5}Fudan University,\par
\textsuperscript{6}University of Illinois Urbana-Champaign,\quad
\textsuperscript{7}UCloud,\quad
\textsuperscript{8}Columbia University,\par
\textsuperscript{9}The University of Hong Kong,\quad
\textsuperscript{10}University of Illinois Chicago,\quad
% \textsuperscript{11}Quantell Capital\par}
% \vspace{6mm}
\textsuperscript{11}Quantell Capital\par}

\vspace{3mm}
{\centering\fontsize{14}{17}\selectfont
\href{https://github.com/ZF-Utokyo/Jev-Benchmark}{%
  \textcolor{black}{\faGithub}}%
\hspace{5mm}%
\href{https://zf-utokyo.github.io/Jev-Benchmark/}{%
  \textcolor{black}{\faGlobe}}%
\par}

\vspace{5mm}
{\fontsize{12}{15}\selectfont
Aggregate accuracy summarizes how often a model is correct, but not which judgments remain correct when requests change. We evaluate Jev and nine language models on ContractNLI, with repeated requests that preserve the contract and target while varying visible hypotheses, requested answers, and output order. A four-model follow-up adds an equal-call repetition control and coverage of the remaining test contracts. Corrections and regressions can cancel, leaving unchanged accuracy despite changed decisions; consistent answers can also preserve errors. Majority voting over recorded responses yields small, uncertain gains, with repeated wrong answers accounting for much of the observed error. Gold-class diagnostics further reveal different error profiles behind aggregate model rankings. Resource comparisons add distinct trade-offs: Jev is cheapest and fastest for the joint baseline, while hosted language models achieve higher accuracy. Together, these findings connect decision-level evaluation to whether additional calls improve correctness and what the resulting decisions cost.\par}
\vspace{6mm}
% {\raggedright\ttfamily\bfseries\fontsize{9.5}{13}\selectfont\color{linkblue}
% \makebox[5mm][l]{\textcolor{black}{\faEnvelope}}%
% \href{mailto:fan.zhang@mbzuai.ac.ae}{fan.zhang@mbzuai.ac.ae},
% \href{mailto:yankai.chen@mbzuai.ac.ae}{yankai.chen@mbzuai.ac.ae}\par
% \hspace*{5mm}%
% \href{mailto:zhuohan.xie@mbzuai.ac.ae}{zhuohan.xie@mbzuai.ac.ae},
% \href{mailto:preslav.nakov@mbzuai.ac.ae}{preslav.nakov@mbzuai.ac.ae}\par
% \vspace{1mm}
% \makebox[5mm][l]{\textcolor{black}{\faGithub}}%
% \href{https://github.com/ZF-Utokyo/Jev-Benchmark}{https://github.com/ZF-Utokyo/Jev-Benchmark}\par
% \vspace{1mm}
% \makebox[5mm][l]{\textcolor{black}{\faGlobe}}%
% \href{https://zf-utokyo.github.io/Jev-Benchmark/}{https://zf-utokyo.github.io/Jev-Benchmark/}

% \par}
\end{tcolorbox}
\end{minipage}%
}
\ifdefined\JevCoverIntegrated
  \par\endgroup
\else
  \end{document}
\fi

